Quantum Advantage with Sign-Free Proofs: An Oracle Separation between $\mathsf{StoqMA}$ and $\mathsf{MA}$

Several landmark oracle results (FOCS 2000, FOCS 2025, STOC 2026) establish strict separations along the chain $\mathsf{MA} \subseteq \mathsf{QCMA} \subseteq \mathsf{QMA}$, showing that quantum verification and quantum witnesses can each provide additional power over classical proof systems. These separations, however, use substantial coherent quantum computation, often through the quantum Fourier transform. We prove that a minimal quantum resource already suffices to outperform every classical verifier. Namely, we show the separation $$\mathsf{MA} \subsetneq \mathsf{StoqMA}$$ relative to a classical oracle. The class $\mathsf{StoqMA}$, introduced by Bravyi, Bessen, and Terhal (arXiv 2006), restricts the verifier to classical reversible computation, followed by a single Hadamard-basis measurement. Its power is closely tied to the complexity of stoquastic Hamiltonians, a sign-problem-free and seemingly more tractable class of quantum Hamiltonians. Our separating problem is to determine whether a sparse high-girth graph, given via an adjacency-list oracle, has a large or small Perron--Frobenius eigenvalue. This amounts to a ground-energy estimation task for a related stoquastic Hamiltonian. Our construction builds on a line of work on graph exploration problems with exponential quantum speedups, from welded trees (STOC 2003) to recent constructions (STOC 2021, arXiv 2026).

==> Figures/base-graph.tex <==
% Figure fragment for inclusion in an existing LaTeX paper.
% The document preamble must contain:
%   \usepackage{tikz}
%   \usetikzlibrary{backgrounds}
% This file deliberately has no documentclass or document environment.

\begin{tikzpicture}[x=0.65cm,y=0.65cm]

% Colors and tree macro are defined locally for this figure.
\definecolor{ForestGreen}{rgb}{0.05,0.48,0.50}
\definecolor{TreeColor}{HTML}{A89BD0}
\definecolor{TreeVertexColor}{HTML}{292733}

\newcommand{\degreeSixTree}[3]{%
  \begin{scope}[shift={#1},rotate=#2,scale=0.30]
    \tikzset{treeedge/.style={draw=#3,line width=0.38pt,line cap=round,line join=round}}
    % Short stem from the degree-five base vertex to the degree-six tree root.
    \draw[treeedge] (0,0) -- (1,0);
    \node[circle,fill=TreeVertexColor,draw=TreeVertexColor,inner sep=0pt,minimum size=1.8pt] at (1,0) {};
    % First branching level: five long spokes spread across a 100-degree sector.
    \foreach \theta in {-50,-25,0,25,50}{%
      \pgfmathsetmacro{\branchx}{1+3.2*cos(\theta)}%
      \pgfmathsetmacro{\branchy}{3.2*sin(\theta)}%
      \draw[treeedge] (1,0) -- (\branchx,\branchy);
      \node[circle,fill=TreeVertexColor,draw=TreeVertexColor,inner sep=0pt,minimum size=1.8pt] at (\branchx,\branchy) {};
      % Second branching level: leaves spread along the outer circular arc,
      % five leaves around each parent, yielding a fan/sector silhouette.
      \foreach \delta in {-10,-5,0,5,10}{%
        \pgfmathsetmacro{\leafangle}{\theta+\delta}%
        \pgfmathsetmacro{\leafx}{1+6.2*cos(\leafangle)}%
        \pgfmathsetmacro{\leafy}{6.2*sin(\leafangle)}%
        \draw[treeedge] (\branchx,\branchy) -- (\leafx,\leafy);
        \node[circle,fill=TreeVertexColor,draw=TreeVertexColor,inner sep=0pt,minimum size=1.8pt] at (\leafx,\leafy) {};
      }%
    }%
  \end{scope}%
}



% Schematic base graph: incidence graph of the symplectic generalized quadrangle W(3,4).
% It has 170 vertices, is 5-regular, and has girth exactly 8 (425 base edges).
% The annular layout is schematic; central edges are curved to preserve the open gap.
\tikzset{baseedge/.style={draw=ForestGreen,line width=0.18pt,opacity=0.24}}
\begin{pgfonlayer}{background}
  \draw[baseedge] (2.1960,3.9704) -- (2.6385,2.9235);
  \draw[baseedge] (2.1960,3.9704) -- (-2.3890,3.5374);
  \draw[baseedge] (2.1960,3.9704) -- (-1.0985,3.1555);
  \draw[baseedge] (2.1960,3.9704) -- (4.6086,2.8078);
  \draw[baseedge] (2.1960,3.9704) -- (4.3460,0.5392);
  \draw[baseedge] (0.0294,-3.5063) -- (-4.2487,-2.7385);
  \draw[baseedge] (0.0294,-3.5063) .. controls (1.2387,-2.0407) and (2.1603,-0.4124) .. (2.7942,1.3788);
  \draw[baseedge] (0.0294,-3.5063) -- (4.6981,-1.2691);
  \draw[baseedge] (0.0294,-3.5063) -- (-2.2418,-1.8889);
  \draw[baseedge] (0.0294,-3.5063) -- (-3.3579,-3.0368);
  \draw[baseedge] (-3.9188,-0.9785) .. controls (-1.5890,-1.8568) and (0.8024,-2.0823) .. (3.2553,-1.6548);
  \draw[baseedge] (-3.9188,-0.9785) -- (-5.7909,-0.4155);
  \draw[baseedge] (-3.9188,-0.9785) .. controls (-2.6304,0.8410) and (-0.8852,1.9260) .. (1.3166,2.2765);
  \draw[baseedge] (-3.9188,-0.9785) -- (-3.4184,2.4494);
  \draw[baseedge] (-3.9188,-0.9785) -- (-3.0582,-3.5269);
  \draw[baseedge] (-5.1173,-1.3009) -- (-4.2055,2.0924);
  \draw[baseedge] (-5.1173,-1.3009) -- (-2.1420,-3.6805);
  \draw[baseedge] (-5.1173,-1.3009) -- (-5.0172,1.4933);
  \draw[baseedge] (-5.1173,-1.3009) -- (-1.2487,2.4981);
  \draw[baseedge] (-5.1173,-1.3009) -- (-2.6886,-3.8732);
  \draw[baseedge] (3.8403,-2.5360) -- (1.7498,-2.4102);
  \draw[baseedge] (3.8403,-2.5360) -- (-0.8359,-4.1658);
  \draw[baseedge] (3.8403,-2.5360) -- (-1.1854,-3.1988);
  \draw[baseedge] (3.8403,-2.5360) -- (5.0101,1.4793);
  \draw[baseedge] (3.8403,-2.5360) -- (4.8768,0.6427);
  \draw[baseedge] (-0.5045,-3.1727) -- (-4.2487,-2.7385);
  \draw[baseedge] (-0.5045,-3.1727) -- (-4.3746,0.0690);
  \draw[baseedge] (-0.5045,-3.1727) -- (1.4637,-3.5771);
  \draw[baseedge] (-0.5045,-3.1727) -- (4.1083,-1.5569);
  \draw[baseedge] (-0.5045,-3.1727) .. controls (0.9400,-2.1040) and (2.3844,-1.0352) .. (3.8289,0.0335);
  \draw[baseedge] (4.2959,-3.0413) -- (1.7498,-2.4102);
  \draw[baseedge] (4.2959,-3.0413) -- (0.8628,-3.0999);
  \draw[baseedge] (4.2959,-3.0413) -- (4.8282,-0.6433);
  \draw[baseedge] (4.2959,-3.0413) -- (4.9564,-0.0324);
  \draw[baseedge] (4.2959,-3.0413) -- (0.7609,-3.8281);
  \draw[baseedge] (5.6862,-1.2323) -- (3.2553,-1.6548);
  \draw[baseedge] (5.6862,-1.2323) -- (4.5748,1.3211);
  \draw[baseedge] (5.6862,-1.2323) -- (5.5940,0.8622);
  \draw[baseedge] (5.6862,-1.2323) -- (3.5689,0.1540);
  \draw[baseedge] (5.6862,-1.2323) -- (2.5347,-3.7291);
  \draw[baseedge] (-0.5031,2.8212) -- (-4.2055,2.0924);
  \draw[baseedge] (-0.5031,2.8212) -- (4.7293,2.5006);
  \draw[baseedge] (-0.5031,2.8212) .. controls (-1.5536,1.2560) and (-2.2963,-0.4437) .. (-2.7314,-2.2778);
  \draw[baseedge] (-0.5031,2.8212) -- (0.1809,4.2008);
  \draw[baseedge] (-0.5031,2.8212) .. controls (-2.0697,1.1383) and (-2.2812,-0.7004) .. (-1.1374,-2.6949);
  \draw[baseedge] (-3.0307,-2.9174) -- (-4.2487,-2.7385);
  \draw[baseedge] (-3.0307,-2.9174) -- (-5.5395,0.1815);
  \draw[baseedge] (-3.0307,-2.9174) -- (-3.7429,-0.5391);
  \draw[baseedge] (-3.0307,-2.9174) -- (4.1451,-2.8709);
  \draw[baseedge] (-3.0307,-2.9174) -- (-4.0256,0.3690);
  \draw[baseedge] (1.7493,3.0653) -- (-4.2055,2.0924);
  \draw[baseedge] (1.7493,3.0653) -- (2.6721,-1.2669);
  \draw[baseedge] (1.7493,3.0653) -- (5.7429,-0.2980);
  \draw[baseedge] (1.7493,3.0653) -- (3.3650,2.2114);
  \draw[baseedge] (1.7493,3.0653) -- (-0.9158,4.2733);
  \draw[baseedge] (0.5349,3.0510) .. controls (1.7881,1.4193) and (2.1930,-0.4011) .. (1.7498,-2.4102);
  \draw[baseedge] (0.5349,3.0510) -- (0.7938,4.1958);
  \draw[baseedge] (0.5349,3.0510) .. controls (-0.9580,1.8381) and (-2.2022,0.4087) .. (-3.1978,-1.2371);
  \draw[baseedge] (0.5349,3.0510) -- (3.9502,3.2482);
  \draw[baseedge] (0.5349,3.0510) -- (-3.5888,1.3908);
  \draw[baseedge] (5.4352,-1.6261) -- (3.2553,-1.6548);
  \draw[baseedge] (5.4352,-1.6261) -- (4.1432,1.1294);
  \draw[baseedge] (5.4352,-1.6261) -- (3.1238,-3.0923);
  \draw[baseedge] (5.4352,-1.6261) -- (5.2328,0.5367);
  \draw[baseedge] (5.4352,-1.6261) -- (2.9697,-2.1818);
  \draw[baseedge] (-2.7678,1.7783) .. controls (0.3597,2.5986) and (2.3674,1.4542) .. (3.2553,-1.6548);
  \draw[baseedge] (-2.7678,1.7783) -- (-5.1131,-0.6830);
  \draw[baseedge] (-2.7678,1.7783) -- (3.0359,3.1042);
  \draw[baseedge] (-2.7678,1.7783) .. controls (-0.0320,2.4364) and (2.1228,1.5991) .. (3.6965,-0.7335);
  \draw[baseedge] (-2.7678,1.7783) -- (-6.0616,0.6589);
  \draw[baseedge] (-1.9435,3.1157) -- (-2.3890,3.5374);
  \draw[baseedge] (-1.9435,3.1157) -- (4.1432,1.1294);
  \draw[baseedge] (-1.9435,3.1157) -- (-4.0644,1.3690);
  \draw[baseedge] (-1.9435,3.1157) -- (-5.3105,1.1246);
  \draw[baseedge] (-1.9435,3.1157) .. controls (-0.3643,2.5367) and (1.2150,1.9578) .. (2.7942,1.3788);
  \draw[baseedge] (-4.7759,-0.7809) -- (-2.3890,3.5374);
  \draw[baseedge] (-4.7759,-0.7809) -- (-2.9150,3.0220);
  \draw[baseedge] (-4.7759,-0.7809) -- (-5.7909,-0.4155);
  \draw[baseedge] (-4.7759,-0.7809) -- (-2.1420,-3.6805);
  \draw[baseedge] (-4.7759,-0.7809) -- (-0.8359,-4.1658);
  \draw[baseedge] (-3.7857,2.6079) -- (-2.3890,3.5374);
  \draw[baseedge] (-3.7857,2.6079) -- (-5.5395,0.1815);
  \draw[baseedge] (-3.7857,2.6079) .. controls (-0.4602,3.2711) and (1.6924,1.9795) .. (2.6721,-1.2669);
  \draw[baseedge] (-3.7857,2.6079) -- (0.7938,4.1958);
  \draw[baseedge] (-3.7857,2.6079) -- (-5.1131,-0.6830);
  \draw[baseedge] (1.0988,2.5787) -- (-2.3890,3.5374);
  \draw[baseedge] (1.0988,2.5787) .. controls (-0.8794,2.0775) and (-2.7039,1.2409) .. (-4.3746,0.0690);
  \draw[baseedge] (1.0988,2.5787) .. controls (2.1634,0.6383) and (2.0847,-1.2545) .. (0.8628,-3.0999);
  \draw[baseedge] (1.0988,2.5787) -- (4.5748,1.3211);
  \draw[baseedge] (1.0988,2.5787) -- (4.7293,2.5006);
  \draw[baseedge] (5.0975,1.9550) -- (1.7620,3.7584);
  \draw[baseedge] (5.0975,1.9550) -- (1.3166,2.2765);
  \draw[baseedge] (5.0975,1.9550) -- (4.8282,-0.6433);
  \draw[baseedge] (5.0975,1.9550) -- (2.7942,1.3788);
  \draw[baseedge] (5.0975,1.9550) -- (5.7429,-0.2980);
  \draw[baseedge] (-2.2160,-2.1193) .. controls (0.5154,-2.2337) and (2.6351,-1.1508) .. (4.1432,1.1294);
  \draw[baseedge] (-2.2160,-2.1193) .. controls (0.2495,-2.2645) and (2.2045,-1.3354) .. (3.6488,0.6680);
  \draw[baseedge] (-2.2160,-2.1193) -- (-5.5155,-1.8952);
  \draw[baseedge] (-2.2160,-2.1193) -- (-2.7314,-2.2778);
  \draw[baseedge] (-2.2160,-2.1193) -- (-3.1978,-1.2371);
  \draw[baseedge] (3.0653,-1.2987) .. controls (-0.1379,-2.6188) and (-2.5145,-1.7295) .. (-4.0644,1.3690);
  \draw[baseedge] (3.0653,-1.2987) -- (5.5045,-1.0725);
  \draw[baseedge] (3.0653,-1.2987) -- (-1.1854,-3.1988);
  \draw[baseedge] (3.0653,-1.2987) -- (5.5940,0.8622);
  \draw[baseedge] (3.0653,-1.2987) .. controls (0.6633,-2.2337) and (-1.6061,-1.9805) .. (-3.7429,-0.5391);
  \draw[baseedge] (-2.0310,1.7461) -- (-5.3105,1.1246);
  \draw[baseedge] (-2.0310,1.7461) .. controls (0.3903,2.1552) and (2.5185,1.5439) .. (4.3536,-0.0878);
  \draw[baseedge] (-2.0310,1.7461) -- (-5.0172,1.4933);
  \draw[baseedge] (-2.0310,1.7461) .. controls (-2.1820,-0.8922) and (-1.0171,-2.6666) .. (1.4637,-3.5771);
  \draw[baseedge] (-2.0310,1.7461) .. controls (-0.3420,2.1988) and (1.3469,2.6515) .. (3.0359,3.1042);
  \draw[baseedge] (2.1113,3.2110) -- (-3.6602,2.0564);
  \draw[baseedge] (2.1113,3.2110) -- (5.0101,1.4793);
  \draw[baseedge] (2.1113,3.2110) -- (2.7942,1.3788);
  \draw[baseedge] (2.1113,3.2110) -- (0.1809,4.2008);
  \draw[baseedge] (2.1113,3.2110) -- (3.6965,-0.7335);
  \draw[baseedge] (-5.9610,1.6731) -- (-4.2055,2.0924);
  \draw[baseedge] (-5.9610,1.6731) -- (-4.0644,1.3690);
  \draw[baseedge] (-5.9610,1.6731) -- (-4.4572,-1.8053);
  \draw[baseedge] (-5.9610,1.6731) -- (-4.7897,0.7223);
  \draw[baseedge] (-5.9610,1.6731) -- (-3.3360,3.6660);
  \draw[baseedge] (-2.6058,2.8337) -- (-5.3105,1.1246);
  \draw[baseedge] (-2.6058,2.8337) -- (-4.8690,-0.0546);
  \draw[baseedge] (-2.6058,2.8337) -- (-2.0547,3.7192);
  \draw[baseedge] (-2.6058,2.8337) .. controls (-0.4069,2.2645) and (1.6513,1.3713) .. (3.5689,0.1540);
  \draw[baseedge] (-2.6058,2.8337) -- (3.3650,2.2114);
  \draw[baseedge] (3.7652,-2.1312) -- (4.1432,1.1294);
  \draw[baseedge] (3.7652,-2.1312) -- (-0.1893,-4.0665);
  \draw[baseedge] (3.7652,-2.1312) .. controls (2.9286,0.3160) and (1.2573,1.8591) .. (-1.2487,2.4981);
  \draw[baseedge] (3.7652,-2.1312) -- (4.9564,-0.0324);
  \draw[baseedge] (3.7652,-2.1312) -- (4.1451,-2.8709);
  \draw[baseedge] (2.2777,2.3308) .. controls (0.1174,2.3155) and (-1.9967,1.9949) .. (-4.0644,1.3690);
  \draw[baseedge] (2.2777,2.3308) -- (4.2707,-1.0256);
  \draw[baseedge] (2.2777,2.3308) -- (-3.4184,2.4494);
  \draw[baseedge] (2.2777,2.3308) -- (4.1083,-1.5569);
  \draw[baseedge] (2.2777,2.3308) -- (3.9502,3.2482);
  \draw[baseedge] (-2.0671,-2.7972) -- (-4.2482,1.3156);
  \draw[baseedge] (-2.0671,-2.7972) -- (-2.6886,-3.8732);
  \draw[baseedge] (-2.0671,-2.7972) .. controls (0.4891,-2.4945) and (2.1095,-1.1025) .. (2.7942,1.3788);
  \draw[baseedge] (-2.0671,-2.7972) -- (2.5347,-3.7291);
  \draw[baseedge] (-2.0671,-2.7972) -- (-3.5888,1.3908);
  \draw[baseedge] (-3.5140,-2.3312) -- (-4.0644,1.3690);
  \draw[baseedge] (-3.5140,-2.3312) -- (2.4161,-2.9459);
  \draw[baseedge] (-3.5140,-2.3312) .. controls (-2.2592,-2.2128) and (-1.0043,-2.0945) .. (0.2505,-1.9761);
  \draw[baseedge] (-3.5140,-2.3312) -- (0.7609,-3.8281);
  \draw[baseedge] (-3.5140,-2.3312) -- (-6.0616,0.6589);
  \draw[baseedge] (-4.6569,-1.9364) -- (-5.3105,1.1246);
  \draw[baseedge] (-4.6569,-1.9364) -- (0.7790,-2.5540);
  \draw[baseedge] (-4.6569,-1.9364) -- (-3.0582,-3.5269);
  \draw[baseedge] (-4.6569,-1.9364) -- (-1.1374,-2.6949);
  \draw[baseedge] (-4.6569,-1.9364) -- (-4.0256,0.3690);
  \draw[baseedge] (2.7987,3.6169) -- (4.1432,1.1294);
  \draw[baseedge] (2.7987,3.6169) -- (-1.6215,4.0837);
  \draw[baseedge] (2.7987,3.6169) -- (4.8768,0.6427);
  \draw[baseedge] (2.7987,3.6169) -- (3.8289,0.0335);
  \draw[baseedge] (2.7987,3.6169) -- (-0.9158,4.2733);
  \draw[baseedge] (0.2383,-2.8004) -- (3.1238,-3.0923);
  \draw[baseedge] (0.2383,-2.8004) -- (-4.4572,-1.8053);
  \draw[baseedge] (0.2383,-2.8004) .. controls (-2.1612,-1.2536) and (-2.6068,0.7317) .. (-1.0985,3.1555);
  \draw[baseedge] (0.2383,-2.8004) -- (-1.5287,-3.8849);
  \draw[baseedge] (0.2383,-2.8004) -- (4.6981,-1.2691);
  \draw[baseedge] (-4.7398,0.1984) -- (-1.0985,3.1555);
  \draw[baseedge] (-4.7398,0.1984) -- (-5.5155,-1.8952);
  \draw[baseedge] (-4.7398,0.1984) .. controls (-2.8481,1.2615) and (-0.8293,1.9542) .. (1.3166,2.2765);
  \draw[baseedge] (-4.7398,0.1984) -- (-5.0172,1.4933);
  \draw[baseedge] (-4.7398,0.1984) -- (-1.1854,-3.1988);
  \draw[baseedge] (-4.3772,3.1130) -- (-1.0985,3.1555);
  \draw[baseedge] (-4.3772,3.1130) -- (-4.0256,0.3690);
  \draw[baseedge] (-4.3772,3.1130) -- (-0.9158,4.2733);
  \draw[baseedge] (-4.3772,3.1130) -- (-3.5888,1.3908);
  \draw[baseedge] (-4.3772,3.1130) -- (-6.0616,0.6589);
  \draw[baseedge] (-4.3249,-1.6119) .. controls (-2.3037,-1.9059) and (-0.2788,-2.1720) .. (1.7498,-2.4102);
  \draw[baseedge] (-4.3249,-1.6119) -- (-5.3105,1.1246);
  \draw[baseedge] (-4.3249,-1.6119) -- (-1.5287,-3.8849);
  \draw[baseedge] (-4.3249,-1.6119) .. controls (-3.2052,1.4944) and (-1.0841,2.5107) .. (2.0384,1.4371);
  \draw[baseedge] (-4.3249,-1.6119) -- (-5.9792,0.1807);
  \draw[baseedge] (3.6675,2.5078) -- (-1.0985,3.1555);
  \draw[baseedge] (3.6675,2.5078) -- (4.1083,-1.5569);
  \draw[baseedge] (3.6675,2.5078) -- (4.9564,-0.0324);
  \draw[baseedge] (3.6675,2.5078) -- (3.5689,0.1540);
  \draw[baseedge] (3.6675,2.5078) -- (0.1809,4.2008);
  \draw[baseedge] (0.9228,-2.3238) .. controls (1.8315,-1.3265) and (2.7401,-0.3293) .. (3.6488,0.6680);
  \draw[baseedge] (0.9228,-2.3238) .. controls (-1.4295,-2.0903) and (-3.6674,-1.4542) .. (-5.7909,-0.4155);
  \draw[baseedge] (0.9228,-2.3238) -- (0.7609,-3.8281);
  \draw[baseedge] (0.9228,-2.3238) -- (4.6981,-1.2691);
  \draw[baseedge] (0.9228,-2.3238) .. controls (2.0863,-1.0003) and (2.9004,0.5115) .. (3.3650,2.2114);
  \draw[baseedge] (3.0145,1.8421) -- (3.1238,-3.0923);
  \draw[baseedge] (3.0145,1.8421) -- (1.7620,3.7584);
  \draw[baseedge] (3.0145,1.8421) -- (-2.9150,3.0220);
  \draw[baseedge] (3.0145,1.8421) .. controls (2.4910,-0.4576) and (1.1070,-1.9700) .. (-1.1374,-2.6949);
  \draw[baseedge] (3.0145,1.8421) -- (3.9502,3.2482);
  \draw[baseedge] (1.1107,-3.8963) -- (-4.4572,-1.8053);
  \draw[baseedge] (1.1107,-3.8963) -- (4.3536,-0.0878);
  \draw[baseedge] (1.1107,-3.8963) -- (-0.8359,-4.1658);
  \draw[baseedge] (1.1107,-3.8963) -- (2.5347,-3.7291);
  \draw[baseedge] (1.1107,-3.8963) -- (4.1451,-2.8709);
  \draw[baseedge] (2.5059,-3.5568) -- (-1.5287,-3.8849);
  \draw[baseedge] (2.5059,-3.5568) -- (5.5045,-1.0725);
  \draw[baseedge] (2.5059,-3.5568) -- (-2.1420,-3.6805);
  \draw[baseedge] (2.5059,-3.5568) -- (3.8289,0.0335);
  \draw[baseedge] (2.5059,-3.5568) -- (3.6965,-0.7335);
  \draw[baseedge] (6.0834,1.1239) -- (4.2707,-1.0256);
  \draw[baseedge] (6.0834,1.1239) -- (4.8768,0.6427);
  \draw[baseedge] (6.0834,1.1239) -- (4.7293,2.5006);
  \draw[baseedge] (6.0834,1.1239) -- (4.6981,-1.2691);
  \draw[baseedge] (6.0834,1.1239) -- (3.0359,3.1042);
  \draw[baseedge] (3.2231,-2.8012) -- (-1.5287,-3.8849);
  \draw[baseedge] (3.2231,-2.8012) -- (-0.1893,-4.0665);
  \draw[baseedge] (3.2231,-2.8012) .. controls (2.2322,-2.5262) and (1.2414,-2.2511) .. (0.2505,-1.9761);
  \draw[baseedge] (3.2231,-2.8012) -- (4.5748,1.3211);
  \draw[baseedge] (3.2231,-2.8012) -- (5.7429,-0.2980);
  \draw[baseedge] (-2.1323,-3.5682) -- (3.1238,-3.0923);
  \draw[baseedge] (-2.1323,-3.5682) -- (-4.8690,-0.0546);
  \draw[baseedge] (-2.1323,-3.5682) -- (-2.6886,-3.8732);
  \draw[baseedge] (-2.1323,-3.5682) -- (0.8628,-3.0999);
  \draw[baseedge] (-2.1323,-3.5682) -- (-3.7429,-0.5391);
  \draw[baseedge] (-5.6066,-1.3120) -- (-4.4572,-1.8053);
  \draw[baseedge] (-5.6066,-1.3120) -- (-3.6602,2.0564);
  \draw[baseedge] (-5.6066,-1.3120) -- (-3.0582,-3.5269);
  \draw[baseedge] (-5.6066,-1.3120) -- (-4.3746,0.0690);
  \draw[baseedge] (-5.6066,-1.3120) -- (-3.1978,-1.2371);
  \draw[baseedge] (4.1313,1.9331) .. controls (3.0510,0.4097) and (1.9335,-1.0860) .. (0.7790,-2.5540);
  \draw[baseedge] (4.1313,1.9331) -- (-1.2487,2.4981);
  \draw[baseedge] (4.1313,1.9331) -- (5.5940,0.8622);
  \draw[baseedge] (4.1313,1.9331) -- (4.6981,-1.2691);
  \draw[baseedge] (4.1313,1.9331) -- (0.7938,4.1958);
  \draw[baseedge] (-3.1808,-0.2915) .. controls (-1.6023,1.4340) and (0.3375,2.5057) .. (2.6385,2.9235);
  \draw[baseedge] (-3.1808,-0.2915) .. controls (-1.2853,-1.9255) and (0.8601,-2.3799) .. (3.2553,-1.6548);
  \draw[baseedge] (-3.1808,-0.2915) -- (-4.2055,2.0924);
  \draw[baseedge] (-3.1808,-0.2915) .. controls (-1.6976,-1.3708) and (-0.0541,-2.0771) .. (1.7498,-2.4102);
  \draw[baseedge] (-3.1808,-0.2915) -- (-4.2487,-2.7385);
  \draw[baseedge] (-2.8024,2.2427) -- (-4.4572,-1.8053);
  \draw[baseedge] (-2.8024,2.2427) -- (-1.6215,4.0837);
  \draw[baseedge] (-2.8024,2.2427) -- (-2.0547,3.7192);
  \draw[baseedge] (-2.8024,2.2427) .. controls (0.0974,2.2228) and (2.6410,1.2608) .. (4.8282,-0.6433);
  \draw[baseedge] (-2.8024,2.2427) -- (-5.1131,-0.6830);
  \draw[baseedge] (-5.3700,-1.0461) -- (-1.5287,-3.8849);
  \draw[baseedge] (-5.3700,-1.0461) -- (-4.2482,1.3156);
  \draw[baseedge] (-5.3700,-1.0461) -- (-3.4184,2.4494);
  \draw[baseedge] (-5.3700,-1.0461) -- (-2.7314,-2.2778);
  \draw[baseedge] (-5.3700,-1.0461) -- (-5.5395,0.1815);
  \draw[baseedge] (5.0417,-2.2071) -- (3.1238,-3.0923);
  \draw[baseedge] (5.0417,-2.2071) -- (2.4161,-2.9459);
  \draw[baseedge] (5.0417,-2.2071) -- (5.0101,1.4793);
  \draw[baseedge] (5.0417,-2.2071) -- (1.4637,-3.5771);
  \draw[baseedge] (5.0417,-2.2071) -- (2.6721,-1.2669);
  \draw[baseedge] (1.6799,2.7268) -- (5.2328,0.5367);
  \draw[baseedge] (1.6799,2.7268) .. controls (-0.5087,2.1621) and (-2.6652,1.4940) .. (-4.7897,0.7223);
  \draw[baseedge] (1.6799,2.7268) -- (2.0384,1.4371);
  \draw[baseedge] (1.6799,2.7268) -- (4.6086,2.8078);
  \draw[baseedge] (1.6799,2.7268) .. controls (-1.0235,2.3744) and (-2.3307,0.8359) .. (-2.2418,-1.8889);
  \draw[baseedge] (1.3725,3.8917) -- (4.6086,2.8078);
  \draw[baseedge] (1.3725,3.8917) -- (-2.0547,3.7192);
  \draw[baseedge] (1.3725,3.8917) -- (-3.4184,2.4494);
  \draw[baseedge] (1.3725,3.8917) -- (-1.2487,2.4981);
  \draw[baseedge] (1.3725,3.8917) -- (5.0101,1.4793);
  \draw[baseedge] (3.7868,1.6965) -- (4.6086,2.8078);
  \draw[baseedge] (3.7868,1.6965) .. controls (0.7807,2.6225) and (-1.7292,1.8773) .. (-3.7429,-0.5391);
  \draw[baseedge] (3.7868,1.6965) -- (5.7429,-0.2980);
  \draw[baseedge] (3.7868,1.6965) .. controls (0.5321,2.9245) and (-1.7961,1.9466) .. (-3.1978,-1.2371);
  \draw[baseedge] (3.7868,1.6965) -- (3.0359,3.1042);
  \draw[baseedge] (4.5421,-1.7223) -- (4.6086,2.8078);
  \draw[baseedge] (4.5421,-1.7223) -- (3.8289,0.0335);
  \draw[baseedge] (4.5421,-1.7223) -- (0.7609,-3.8281);
  \draw[baseedge] (4.5421,-1.7223) -- (2.5347,-3.7291);
  \draw[baseedge] (4.5421,-1.7223) -- (-1.1374,-2.6949);
  \draw[baseedge] (2.3264,-3.1262) -- (5.5045,-1.0725);
  \draw[baseedge] (2.3264,-3.1262) -- (-3.0582,-3.5269);
  \draw[baseedge] (2.3264,-3.1262) -- (4.9564,-0.0324);
  \draw[baseedge] (2.3264,-3.1262) -- (2.6721,-1.2669);
  \draw[baseedge] (2.3264,-3.1262) -- (-2.2418,-1.8889);
  \draw[baseedge] (3.5508,3.0847) -- (5.2328,0.5367);
  \draw[baseedge] (3.5508,3.0847) -- (4.3536,-0.0878);
  \draw[baseedge] (3.5508,3.0847) .. controls (3.4061,0.7747) and (2.3060,-0.9122) .. (0.2505,-1.9761);
  \draw[baseedge] (3.5508,3.0847) -- (0.1809,4.2008);
  \draw[baseedge] (3.5508,3.0847) -- (0.7938,4.1958);
  \draw[baseedge] (-1.5487,2.7126) -- (-4.7897,0.7223);
  \draw[baseedge] (-1.5487,2.7126) -- (1.7620,3.7584);
  \draw[baseedge] (-1.5487,2.7126) .. controls (0.6272,2.1285) and (2.7691,1.4385) .. (4.8768,0.6427);
  \draw[baseedge] (-1.5487,2.7126) .. controls (0.3052,2.1559) and (2.0111,1.3031) .. (3.5689,0.1540);
  \draw[baseedge] (-1.5487,2.7126) -- (-5.5395,0.1815);
  \draw[baseedge] (5.5289,1.8801) -- (2.6385,2.9235);
  \draw[baseedge] (5.5289,1.8801) -- (1.7620,3.7584);
  \draw[baseedge] (5.5289,1.8801) -- (3.6488,0.6680);
  \draw[baseedge] (5.5289,1.8801) -- (5.5045,-1.0725);
  \draw[baseedge] (5.5289,1.8801) -- (4.3536,-0.0878);
  \draw[baseedge] (-0.8915,-2.9840) .. controls (1.1591,-2.2220) and (2.1357,-0.7483) .. (2.0384,1.4371);
  \draw[baseedge] (-0.8915,-2.9840) .. controls (0.8309,-2.0264) and (2.3443,-0.8091) .. (3.6488,0.6680);
  \draw[baseedge] (-0.8915,-2.9840) -- (-2.6886,-3.8732);
  \draw[baseedge] (-0.8915,-2.9840) -- (4.1083,-1.5569);
  \draw[baseedge] (-0.8915,-2.9840) -- (-5.1131,-0.6830);
  \draw[baseedge] (-4.9810,-2.3570) -- (-4.8690,-0.0546);
  \draw[baseedge] (-4.9810,-2.3570) -- (-0.8359,-4.1658);
  \draw[baseedge] (-4.9810,-2.3570) -- (-2.7314,-2.2778);
  \draw[baseedge] (-4.9810,-2.3570) -- (-2.2418,-1.8889);
  \draw[baseedge] (-4.9810,-2.3570) -- (-6.0616,0.6589);
  \draw[baseedge] (0.7925,3.6055) -- (2.0384,1.4371);
  \draw[baseedge] (0.7925,3.6055) -- (-3.6602,2.0564);
  \draw[baseedge] (0.7925,3.6055) -- (-2.9150,3.0220);
  \draw[baseedge] (0.7925,3.6055) -- (5.5940,0.8622);
  \draw[baseedge] (0.7925,3.6055) -- (-0.9158,4.2733);
  \draw[baseedge] (2.4248,-2.6748) -- (5.2328,0.5367);
  \draw[baseedge] (2.4248,-2.6748) -- (4.2707,-1.0256);
  \draw[baseedge] (2.4248,-2.6748) -- (-2.1420,-3.6805);
  \draw[baseedge] (2.4248,-2.6748) -- (4.8282,-0.6433);
  \draw[baseedge] (2.4248,-2.6748) .. controls (0.0193,-2.2014) and (-2.1309,-1.1868) .. (-4.0256,0.3690);
  \draw[baseedge] (-3.9846,-2.4876) -- (-4.7897,0.7223);
  \draw[baseedge] (-3.9846,-2.4876) -- (-0.1893,-4.0665);
  \draw[baseedge] (-3.9846,-2.4876) -- (-5.7909,-0.4155);
  \draw[baseedge] (-3.9846,-2.4876) -- (1.4637,-3.5771);
  \draw[baseedge] (-3.9846,-2.4876) -- (-3.5888,1.3908);
  \draw[baseedge] (0.0566,3.3933) -- (-1.6215,4.0837);
  \draw[baseedge] (0.0566,3.3933) -- (-5.0172,1.4933);
  \draw[baseedge] (0.0566,3.3933) -- (4.5748,1.3211);
  \draw[baseedge] (0.0566,3.3933) -- (3.9502,3.2482);
  \draw[baseedge] (0.0566,3.3933) .. controls (-1.3653,1.9179) and (-2.1314,0.1572) .. (-2.2418,-1.8889);
  \draw[baseedge] (-3.0580,-2.6126) -- (-4.7897,0.7223);
  \draw[baseedge] (-3.0580,-2.6126) -- (0.7790,-2.5540);
  \draw[baseedge] (-3.0580,-2.6126) -- (-5.5155,-1.8952);
  \draw[baseedge] (-3.0580,-2.6126) -- (0.8628,-3.0999);
  \draw[baseedge] (-3.0580,-2.6126) .. controls (-0.7184,-2.3027) and (1.5331,-1.6764) .. (3.6965,-0.7335);
  \draw[baseedge] (5.1910,-0.3091) -- (2.0384,1.4371);
  \draw[baseedge] (5.1910,-0.3091) -- (2.4161,-2.9459);
  \draw[baseedge] (5.1910,-0.3091) -- (1.3166,2.2765);
  \draw[baseedge] (5.1910,-0.3091) -- (4.7293,2.5006);
  \draw[baseedge] (5.1910,-0.3091) -- (4.1451,-2.8709);
  \draw[baseedge] (1.1518,1.6325) .. controls (2.5121,1.2672) and (3.8725,0.9020) .. (5.2328,0.5367);
  \draw[baseedge] (1.1518,1.6325) .. controls (-0.6806,2.0795) and (-2.4806,1.9739) .. (-4.2482,1.3156);
  \draw[baseedge] (1.1518,1.6325) .. controls (3.0881,-1.2915) and (2.3090,-2.9019) .. (-1.1854,-3.1988);
  \draw[baseedge] (1.1518,1.6325) .. controls (-1.0014,2.2107) and (-2.8435,1.6895) .. (-4.3746,0.0690);
  \draw[baseedge] (1.1518,1.6325) .. controls (1.8895,1.8255) and (2.6273,2.0184) .. (3.3650,2.2114);
  \draw[baseedge] (-3.8488,0.4315) .. controls (-1.9899,-1.5196) and (0.2829,-2.3907) .. (2.9697,-2.1818);
  \draw[baseedge] (-3.8488,0.4315) -- (-3.3360,3.6660);
  \draw[baseedge] (-3.8488,0.4315) -- (-5.9792,0.1807);
  \draw[baseedge] (-3.8488,0.4315) .. controls (-1.1414,2.3058) and (1.5902,2.3417) .. (4.3460,0.5392);
  \draw[baseedge] (-3.8488,0.4315) -- (-3.3579,-3.0368);
  \draw[baseedge] (-0.2978,2.4387) -- (2.6385,2.9235);
  \draw[baseedge] (-0.2978,2.4387) -- (-4.2482,1.3156);
  \draw[baseedge] (-0.2978,2.4387) .. controls (1.9398,1.3157) and (2.8445,-0.4792) .. (2.4161,-2.9459);
  \draw[baseedge] (-0.2978,2.4387) .. controls (2.2245,1.2411) and (2.5835,-0.4232) .. (0.7790,-2.5540);
  \draw[baseedge] (-0.2978,2.4387) -- (-1.6215,4.0837);
  \draw[baseedge] (1.2929,-3.1609) -- (4.3460,0.5392);
  \draw[baseedge] (1.2929,-3.1609) .. controls (0.9454,-2.7660) and (0.5980,-2.3710) .. (0.2505,-1.9761);
  \draw[baseedge] (1.2929,-3.1609) -- (-3.0582,-3.5269);
  \draw[baseedge] (1.2929,-3.1609) -- (-2.6886,-3.8732);
  \draw[baseedge] (1.2929,-3.1609) -- (4.8768,0.6427);
  \draw[baseedge] (6.0530,0.4339) -- (4.3460,0.5392);
  \draw[baseedge] (6.0530,0.4339) -- (4.1451,-2.8709);
  \draw[baseedge] (6.0530,0.4339) -- (3.3650,2.2114);
  \draw[baseedge] (6.0530,0.4339) -- (3.9502,3.2482);
  \draw[baseedge] (6.0530,0.4339) -- (3.6965,-0.7335);
  \draw[baseedge] (4.4324,-2.1660) -- (4.3460,0.5392);
  \draw[baseedge] (4.4324,-2.1660) -- (1.4637,-3.5771);
  \draw[baseedge] (4.4324,-2.1660) -- (4.8282,-0.6433);
  \draw[baseedge] (4.4324,-2.1660) -- (5.5940,0.8622);
  \draw[baseedge] (4.4324,-2.1660) .. controls (2.0445,-2.2033) and (-0.3435,-2.2405) .. (-2.7314,-2.2778);
  \draw[baseedge] (-2.8608,1.0829) .. controls (-0.1776,2.4086) and (2.2272,2.0183) .. (4.3536,-0.0878);
  \draw[baseedge] (-2.8608,1.0829) -- (-3.4184,2.4494);
  \draw[baseedge] (-2.8608,1.0829) .. controls (-2.0318,-0.6783) and (-0.7906,-2.0725) .. (0.8628,-3.0999);
  \draw[baseedge] (-2.8608,1.0829) -- (-0.9158,4.2733);
  \draw[baseedge] (-2.8608,1.0829) -- (-3.3579,-3.0368);
  \draw[baseedge] (3.0288,2.4030) -- (2.9697,-2.1818);
  \draw[baseedge] (3.0288,2.4030) -- (5.5045,-1.0725);
  \draw[baseedge] (3.0288,2.4030) -- (-2.0547,3.7192);
  \draw[baseedge] (3.0288,2.4030) -- (4.7293,2.5006);
  \draw[baseedge] (3.0288,2.4030) .. controls (0.7733,2.3898) and (-1.4325,2.0524) .. (-3.5888,1.3908);
  \draw[baseedge] (1.1318,3.3181) -- (-3.3360,3.6660);
  \draw[baseedge] (1.1318,3.3181) -- (3.6488,0.6680);
  \draw[baseedge] (1.1318,3.3181) -- (5.0101,1.4793);
  \draw[baseedge] (1.1318,3.3181) -- (4.5748,1.3211);
  \draw[baseedge] (1.1318,3.3181) -- (-4.0256,0.3690);
  \draw[baseedge] (-4.2084,2.6612) -- (-5.9792,0.1807);
  \draw[baseedge] (-4.2084,2.6612) -- (1.7620,3.7584);
  \draw[baseedge] (-4.2084,2.6612) -- (-1.2487,2.4981);
  \draw[baseedge] (-4.2084,2.6612) -- (-4.3746,0.0690);
  \draw[baseedge] (-4.2084,2.6612) -- (-6.0616,0.6589);
  \draw[baseedge] (-3.5229,-3.7555) -- (-0.1893,-4.0665);
  \draw[baseedge] (-3.5229,-3.7555) -- (-1.1854,-3.1988);
  \draw[baseedge] (-3.5229,-3.7555) -- (-1.1374,-2.6949);
  \draw[baseedge] (-3.5229,-3.7555) -- (-5.1131,-0.6830);
  \draw[baseedge] (-3.5229,-3.7555) -- (-3.3579,-3.0368);
  \draw[baseedge] (-2.0435,-2.9848) -- (-5.9792,0.1807);
  \draw[baseedge] (-2.0435,-2.9848) .. controls (0.0612,-2.3317) and (2.1660,-1.6787) .. (4.2707,-1.0256);
  \draw[baseedge] (-2.0435,-2.9848) -- (-5.5155,-1.8952);
  \draw[baseedge] (-2.0435,-2.9848) -- (2.5347,-3.7291);
  \draw[baseedge] (-2.0435,-2.9848) .. controls (-0.4354,-2.5116) and (1.1364,-1.9389) .. (2.6721,-1.2669);
  \draw[baseedge] (-3.9956,-1.5369) .. controls (-1.7044,-2.0819) and (0.6174,-2.2968) .. (2.9697,-2.1818);
  \draw[baseedge] (-3.9956,-1.5369) -- (-3.6602,2.0564);
  \draw[baseedge] (-3.9956,-1.5369) -- (-5.0172,1.4933);
  \draw[baseedge] (-3.9956,-1.5369) -- (0.7609,-3.8281);
  \draw[baseedge] (-3.9956,-1.5369) -- (-5.5395,0.1815);
  \draw[baseedge] (-1.8364,-1.6276) .. controls (-2.2231,1.7363) and (-0.7314,3.2533) .. (2.6385,2.9235);
  \draw[baseedge] (-1.8364,-1.6276) -- (-3.6602,2.0564);
  \draw[baseedge] (-1.8364,-1.6276) -- (-4.8690,-0.0546);
  \draw[baseedge] (-1.8364,-1.6276) -- (-0.1893,-4.0665);
  \draw[baseedge] (-1.8364,-1.6276) .. controls (0.2593,-2.0356) and (2.2950,-1.8349) .. (4.2707,-1.0256);
  \draw[baseedge] (-1.5189,3.4794) -- (-3.3360,3.6660);
  \draw[baseedge] (-1.5189,3.4794) -- (-4.8690,-0.0546);
  \draw[baseedge] (-1.5189,3.4794) -- (1.3166,2.2765);
  \draw[baseedge] (-1.5189,3.4794) .. controls (0.3214,2.4203) and (2.1040,1.2716) .. (3.8289,0.0335);
  \draw[baseedge] (-1.5189,3.4794) -- (0.7938,4.1958);
  \draw[baseedge] (-0.4809,-3.6587) -- (2.4161,-2.9459);
  \draw[baseedge] (-0.4809,-3.6587) -- (-2.1420,-3.6805);
  \draw[baseedge] (-0.4809,-3.6587) -- (3.5689,0.1540);
  \draw[baseedge] (-0.4809,-3.6587) -- (-3.1978,-1.2371);
  \draw[baseedge] (-0.4809,-3.6587) -- (-3.3579,-3.0368);
  \draw[baseedge] (-0.1758,3.7944) -- (-3.3360,3.6660);
  \draw[baseedge] (-0.1758,3.7944) -- (-4.2482,1.3156);
  \draw[baseedge] (-0.1758,3.7944) -- (-2.9150,3.0220);
  \draw[baseedge] (-0.1758,3.7944) -- (4.9564,-0.0324);
  \draw[baseedge] (-0.1758,3.7944) -- (3.0359,3.1042);
  \draw[baseedge] (-4.6777,2.6267) -- (-5.9792,0.1807);
  \draw[baseedge] (-4.6777,2.6267) -- (-1.6215,4.0837);
  \draw[baseedge] (-4.6777,2.6267) -- (-5.7909,-0.4155);
  \draw[baseedge] (-4.6777,2.6267) -- (0.1809,4.2008);
  \draw[baseedge] (-4.6777,2.6267) -- (-3.7429,-0.5391);
  \draw[baseedge] (3.6340,-3.2682) -- (2.9697,-2.1818);
  \draw[baseedge] (3.6340,-3.2682) -- (0.7790,-2.5540);
  \draw[baseedge] (3.6340,-3.2682) -- (-0.8359,-4.1658);
  \draw[baseedge] (3.6340,-3.2682) -- (4.1083,-1.5569);
  \draw[baseedge] (3.6340,-3.2682) -- (5.7429,-0.2980);
  \draw[baseedge] (-5.3943,0.7266) -- (-2.9150,3.0220);
  \draw[baseedge] (-5.3943,0.7266) -- (-5.5155,-1.8952);
  \draw[baseedge] (-5.3943,0.7266) -- (-2.0547,3.7192);
  \draw[baseedge] (-5.3943,0.7266) .. controls (-3.8176,-0.8110) and (-1.9360,-1.7119) .. (0.2505,-1.9761);
  \draw[baseedge] (-5.3943,0.7266) -- (-4.2487,-2.7385);
\end{pgfonlayer}

% Eight broad, triangular degree-six trees at well-separated boundary vertices.
% Four additional trees are attached at interior vertices of the annular layout.
% Tree edges are lavender; tree vertices are charcoal.
% Boundary trees:
\degreeSixTree{(0.1809,4.2008)}{87.5}{TreeColor}
\degreeSixTree{(4.6086,2.8078)}{31.4}{TreeColor}
\degreeSixTree{(5.1910,-0.3091)}{-3.4}{TreeColor}
\degreeSixTree{(4.2959,-3.0413)}{-35.3}{TreeColor}
\degreeSixTree{(0.0294,-3.5063)}{-90}{TreeColor}
\degreeSixTree{(-3.5229,-3.7555)}{-133.2}{TreeColor}
\degreeSixTree{(-5.6066,-1.3120)}{-166.8}{TreeColor}
\degreeSixTree{(-4.2084,2.6612)}{147.7}{TreeColor}
% Interior trees: spread their fans into different sectors to avoid a boundary-only look.
\degreeSixTree{(1.1518,1.6325)}{10}{TreeColor}
\degreeSixTree{(3.0653,-1.2987)}{-100}{TreeColor}
\degreeSixTree{(-2.2160,-2.1193)}{120}{TreeColor}
\degreeSixTree{(-2.7678,1.7783)}{40}{TreeColor}

\fill[red] (2.6385,2.9235) circle[radius=1.45pt];
\fill[red] (-2.3890,3.5374) circle[radius=1.45pt];
\fill[red] (3.2553,-1.6548) circle[radius=1.45pt];
\fill[red] (4.1432,1.1294) circle[radius=1.45pt];
\fill[red] (3.1238,-3.0923) circle[radius=1.45pt];
\fill[red] (5.2328,0.5367) circle[radius=1.45pt];
\fill[red] (2.9697,-2.1818) circle[radius=1.45pt];
\fill[red] (-4.2055,2.0924) circle[radius=1.45pt];
\fill[red] (-4.0644,1.3690) circle[radius=1.45pt];
\fill[red] (-4.4572,-1.8053) circle[radius=1.45pt];
\fill[red] (-4.7897,0.7223) circle[radius=1.45pt];
\fill[red] (-3.3360,3.6660) circle[radius=1.45pt];
\fill[red] (-1.0985,3.1555) circle[radius=1.45pt];
\fill[red] (1.7498,-2.4102) circle[radius=1.45pt];
\fill[red] (-5.3105,1.1246) circle[radius=1.45pt];
\fill[red] (-1.5287,-3.8849) circle[radius=1.45pt];
\fill[red] (2.0384,1.4371) circle[radius=1.45pt];
\fill[red] (-5.9792,0.1807) circle[radius=1.45pt];
\fill[red] (1.7620,3.7584) circle[radius=1.45pt];
\fill[red] (3.6488,0.6680) circle[radius=1.45pt];
\fill[red] (5.5045,-1.0725) circle[radius=1.45pt];
\fill[red] (4.3536,-0.0878) circle[radius=1.45pt];
\fill[red] (-4.2482,1.3156) circle[radius=1.45pt];
\fill[red] (4.6086,2.8078) circle[radius=1.45pt];
\fill[red] (2.4161,-2.9459) circle[radius=1.45pt];
\fill[red] (0.7790,-2.5540) circle[radius=1.45pt];
\fill[red] (-1.6215,4.0837) circle[radius=1.45pt];
\fill[red] (-3.6602,2.0564) circle[radius=1.45pt];
\fill[red] (-4.8690,-0.0546) circle[radius=1.45pt];
\fill[red] (-0.1893,-4.0665) circle[radius=1.45pt];
\fill[red] (4.2707,-1.0256) circle[radius=1.45pt];
\fill[red] (-2.9150,3.0220) circle[radius=1.45pt];
\fill[red] (-5.5155,-1.8952) circle[radius=1.45pt];
\fill[red] (-2.0547,3.7192) circle[radius=1.45pt];
\fill[red] (4.3460,0.5392) circle[radius=1.45pt];
\fill[red] (0.2505,-1.9761) circle[radius=1.45pt];
\fill[red] (-5.7909,-0.4155) circle[radius=1.45pt];
\fill[red] (1.3166,2.2765) circle[radius=1.45pt];
\fill[red] (-3.4184,2.4494) circle[radius=1.45pt];
\fill[red] (-3.0582,-3.5269) circle[radius=1.45pt];
\fill[red] (-2.1420,-3.6805) circle[radius=1.45pt];
\fill[red] (-5.0172,1.4933) circle[radius=1.45pt];
\fill[red] (-1.2487,2.4981) circle[radius=1.45pt];
\fill[red] (-2.6886,-3.8732) circle[radius=1.45pt];
\fill[red] (-0.8359,-4.1658) circle[radius=1.45pt];
\fill[red] (-4.2487,-2.7385) circle[radius=1.45pt];
\fill[red] (-1.1854,-3.1988) circle[radius=1.45pt];
\fill[red] (5.0101,1.4793) circle[radius=1.45pt];
\fill[red] (4.8768,0.6427) circle[radius=1.45pt];
\fill[red] (-4.3746,0.0690) circle[radius=1.45pt];
\fill[red] (1.4637,-3.5771) circle[radius=1.45pt];
\fill[red] (4.1083,-1.5569) circle[radius=1.45pt];
\fill[red] (3.8289,0.0335) circle[radius=1.45pt];
\fill[red] (0.8628,-3.0999) circle[radius=1.45pt];
\fill[red] (4.8282,-0.6433) circle[radius=1.45pt];
\fill[red] (4.9564,-0.0324) circle[radius=1.45pt];
\fill[red] (2.7942,1.3788) circle[radius=1.45pt];
\fill[red] (0.7609,-3.8281) circle[radius=1.45pt];
\fill[red] (4.5748,1.3211) circle[radius=1.45pt];
\fill[red] (5.5940,0.8622) circle[radius=1.45pt];
\fill[red] (3.5689,0.1540) circle[radius=1.45pt];
\fill[red] (2.5347,-3.7291) circle[radius=1.45pt];
\fill[red] (4.7293,2.5006) circle[radius=1.45pt];
\fill[red] (-2.7314,-2.2778) circle[radius=1.45pt];
\fill[red] (0.1809,4.2008) circle[radius=1.45pt];
\fill[red] (-1.1374,-2.6949) circle[radius=1.45pt];
\fill[red] (-5.5395,0.1815) circle[radius=1.45pt];
\fill[red] (4.6981,-1.2691) circle[radius=1.45pt];
\fill[red] (-3.7429,-0.5391) circle[radius=1.45pt];
\fill[red] (4.1451,-2.8709) circle[radius=1.45pt];
\fill[red] (-4.0256,0.3690) circle[radius=1.45pt];
\fill[red] (2.6721,-1.2669) circle[radius=1.45pt];
\fill[red] (5.7429,-0.2980) circle[radius=1.45pt];
\fill[red] (3.3650,2.2114) circle[radius=1.45pt];
\fill[red] (-0.9158,4.2733) circle[radius=1.45pt];
\fill[red] (0.7938,4.1958) circle[radius=1.45pt];
\fill[red] (-3.1978,-1.2371) circle[radius=1.45pt];
\fill[red] (3.9502,3.2482) circle[radius=1.45pt];
\fill[red] (-2.2418,-1.8889) circle[radius=1.45pt];
\fill[red] (-3.5888,1.3908) circle[radius=1.45pt];
\fill[red] (-5.1131,-0.6830) circle[radius=1.45pt];
\fill[red] (3.0359,3.1042) circle[radius=1.45pt];
\fill[red] (3.6965,-0.7335) circle[radius=1.45pt];
\fill[red] (-6.0616,0.6589) circle[radius=1.45pt];
\fill[red] (-3.3579,-3.0368) circle[radius=1.45pt];
\fill[red] (2.1960,3.9704) circle[radius=1.45pt];
\fill[red] (0.0294,-3.5063) circle[radius=1.45pt];
\fill[red] (-3.9188,-0.9785) circle[radius=1.45pt];
\fill[red] (-5.1173,-1.3009) circle[radius=1.45pt];
\fill[red] (3.8403,-2.5360) circle[radius=1.45pt];
\fill[red] (-0.5045,-3.1727) circle[radius=1.45pt];
\fill[red] (4.2959,-3.0413) circle[radius=1.45pt];
\fill[red] (5.6862,-1.2323) circle[radius=1.45pt];
\fill[red] (-0.5031,2.8212) circle[radius=1.45pt];
\fill[red] (-3.0307,-2.9174) circle[radius=1.45pt];
\fill[red] (1.7493,3.0653) circle[radius=1.45pt];
\fill[red] (0.5349,3.0510) circle[radius=1.45pt];
\fill[red] (5.4352,-1.6261) circle[radius=1.45pt];
\fill[red] (-2.7678,1.7783) circle[radius=1.45pt];
\fill[red] (-1.9435,3.1157) circle[radius=1.45pt];
\fill[red] (-4.7759,-0.7809) circle[radius=1.45pt];
\fill[red] (-3.7857,2.6079) circle[radius=1.45pt];
\fill[red] (1.0988,2.5787) circle[radius=1.45pt];
\fill[red] (5.0975,1.9550) circle[radius=1.45pt];
\fill[red] (-2.2160,-2.1193) circle[radius=1.45pt];
\fill[red] (3.0653,-1.2987) circle[radius=1.45pt];
\fill[red] (-2.0310,1.7461) circle[radius=1.45pt];
\fill[red] (2.1113,3.2110) circle[radius=1.45pt];
\fill[red] (-5.9610,1.6731) circle[radius=1.45pt];
\fill[red] (-2.6058,2.8337) circle[radius=1.45pt];
\fill[red] (3.7652,-2.1312) circle[radius=1.45pt];
\fill[red] (2.2777,2.3308) circle[radius=1.45pt];
\fill[red] (-2.0671,-2.7972) circle[radius=1.45pt];
\fill[red] (-3.5140,-2.3312) circle[radius=1.45pt];
\fill[red] (-4.6569,-1.9364) circle[radius=1.45pt];
\fill[red] (2.7987,3.6169) circle[radius=1.45pt];
\fill[red] (0.2383,-2.8004) circle[radius=1.45pt];
\fill[red] (-4.7398,0.1984) circle[radius=1.45pt];
\fill[red] (-4.3772,3.1130) circle[radius=1.45pt];
\fill[red] (-4.3249,-1.6119) circle[radius=1.45pt];
\fill[red] (3.6675,2.5078) circle[radius=1.45pt];
\fill[red] (0.9228,-2.3238) circle[radius=1.45pt];
\fill[red] (3.0145,1.8421) circle[radius=1.45pt];
\fill[red] (1.1107,-3.8963) circle[radius=1.45pt];
\fill[red] (2.5059,-3.5568) circle[radius=1.45pt];
\fill[red] (6.0834,1.1239) circle[radius=1.45pt];
\fill[red] (3.2231,-2.8012) circle[radius=1.45pt];
\fill[red] (-2.1323,-3.5682) circle[radius=1.45pt];
\fill[red] (-5.6066,-1.3120) circle[radius=1.45pt];
\fill[red] (4.1313,1.9331) circle[radius=1.45pt];
\fill[red] (-3.1808,-0.2915) circle[radius=1.45pt];
\fill[red] (-2.8024,2.2427) circle[radius=1.45pt];
\fill[red] (-5.3700,-1.0461) circle[radius=1.45pt];
\fill[red] (5.0417,-2.2071) circle[radius=1.45pt];
\fill[red] (1.6799,2.7268) circle[radius=1.45pt];
\fill[red] (1.3725,3.8917) circle[radius=1.45pt];
\fill[red] (3.7868,1.6965) circle[radius=1.45pt];
\fill[red] (4.5421,-1.7223) circle[radius=1.45pt];
\fill[red] (2.3264,-3.1262) circle[radius=1.45pt];
\fill[red] (3.5508,3.0847) circle[radius=1.45pt];
\fill[red] (-1.5487,2.7126) circle[radius=1.45pt];
\fill[red] (5.5289,1.8801) circle[radius=1.45pt];
\fill[red] (-0.8915,-2.9840) circle[radius=1.45pt];
\fill[red] (-4.9810,-2.3570) circle[radius=1.45pt];
\fill[red] (0.7925,3.6055) circle[radius=1.45pt];
\fill[red] (2.4248,-2.6748) circle[radius=1.45pt];
\fill[red] (-3.9846,-2.4876) circle[radius=1.45pt];
\fill[red] (0.0566,3.3933) circle[radius=1.45pt];
\fill[red] (-3.0580,-2.6126) circle[radius=1.45pt];
\fill[red] (5.1910,-0.3091) circle[radius=1.45pt];
\fill[red] (1.1518,1.6325) circle[radius=1.45pt];
\fill[red] (-3.8488,0.4315) circle[radius=1.45pt];
\fill[red] (-0.2978,2.4387) circle[radius=1.45pt];
\fill[red] (1.2929,-3.1609) circle[radius=1.45pt];
\fill[red] (6.0530,0.4339) circle[radius=1.45pt];
\fill[red] (4.4324,-2.1660) circle[radius=1.45pt];
\fill[red] (-2.8608,1.0829) circle[radius=1.45pt];
\fill[red] (3.0288,2.4030) circle[radius=1.45pt];
\fill[red] (1.1318,3.3181) circle[radius=1.45pt];
\fill[red] (-4.2084,2.6612) circle[radius=1.45pt];
\fill[red] (-3.5229,-3.7555) circle[radius=1.45pt];
\fill[red] (-2.0435,-2.9848) circle[radius=1.45pt];
\fill[red] (-3.9956,-1.5369) circle[radius=1.45pt];
\fill[red] (-1.8364,-1.6276) circle[radius=1.45pt];
\fill[red] (-1.5189,3.4794) circle[radius=1.45pt];
\fill[red] (-0.4809,-3.6587) circle[radius=1.45pt];
\fill[red] (-0.1758,3.7944) circle[radius=1.45pt];
\fill[red] (-4.6777,2.6267) circle[radius=1.45pt];
\fill[red] (3.6340,-3.2682) circle[radius=1.45pt];
\fill[red] (-5.3943,0.7266) circle[radius=1.45pt];

% ------------------------------------------------------------------
% Annotations (plain black text in the document's default font).
% If the main paper already defines \base, that definition is preserved.
\providecommand{\base}{E}

% Base graph label.
\node[black,anchor=west] at (-11.45,1) {Base graph $\base$};
\draw[black,<-,line width=0.65pt] (-7.3,1) -- (-6.3,1);

% Label above an outer self-similar tree; deliberately no pointer arrow.
\node[black] at (6,5.95) {Self-similar tree};
\draw[black,<-,line width=0.65pt] (6,5.6) -- (6,4.8);
% A diameter arrow across the central hole, with the label above it.
\draw[black,<->,line width=0.65pt] (-1.65,0) -- (1.65,0);
\node[black] at (0,0.38) {large girth};

% Name of the decorated graph, centered below the drawing.
\node[black] at (0,-7.05) {$G$};

\end{tikzpicture}

==> Figures/iso-self-sim.tex <==
\begin{tikzpicture}[x=0.75cm,y=0.75cm,
  every node/.style={font=\small},
  vertex/.style={circle, draw=red, thick, fill=red,
                 minimum size=2.0mm, inner sep=0pt},
  rvertex/.style={circle, draw=red, thick, fill=red,
                  minimum size=2.6mm, inner sep=0pt},
  rootv/.style={circle, draw=red, thick, fill=red,
                minimum size=3.6mm, inner sep=0pt},
  tealstub/.style={RTeal, thick},
  lavstub/.style={RTreeLavender, thick}
]

% ---------------- colours ----------------
\definecolor{RArc}{HTML}{D3B56F}              % right arc
\definecolor{RArcFill}{HTML}{FFF4D6}          % inside of the arc
\definecolor{RTeal}{HTML}{0D7A80}             % triangle outline, teal stubs, root edges
\definecolor{RBackgroundTeal}{HTML}{F0F7F7}   % triangle fill
\definecolor{RTreeLavender}{HTML}{A89BD0}     % fan edges + purple stubs
\definecolor{RTreeCharcoal}{HTML}{292733}     % fan vertices
\definecolor{RHighlightPink}{HTML}{FFB3C7}    % boundary highlight (drawn with transparency)

% Fan tree: #1 = position, #2 = rotation (90 = pointing up), #3 = edge colour
\newcommand{\degreeSixTree}[3]{%
  \begin{scope}[shift={#1},rotate=#2,scale=0.30]
    \tikzset{treeedge/.style={draw=#3,line width=0.38pt,line cap=round,line join=round}}
    % Short stem from the degree-five base vertex to the degree-six tree root.
    % \draw[treeedge] (0,0) -- (1,0);
    \node[circle,fill=RTreeCharcoal,draw=RTreeCharcoal,inner sep=0pt,minimum size=1.8pt] at (1,0) {};
    % First branching level: five long spokes spread across a 100-degree sector.
    \foreach \theta in {-50,-25,0,25,50}{%
      \pgfmathsetmacro{\branchx}{1+3.2*cos(\theta)}%
      \pgfmathsetmacro{\branchy}{3.2*sin(\theta)}%
      \draw[treeedge] (1,0) -- (\branchx,\branchy);
      \node[circle,fill=RTreeCharcoal,draw=RTreeCharcoal,inner sep=0pt,minimum size=1.8pt] at (\branchx,\branchy) {};
      % Second branching level: leaves spread along the outer circular arc,
      % five leaves around each parent, yielding a fan/sector silhouette.
      \foreach \delta in {-10,-5,0,5,10}{%
        \pgfmathsetmacro{\leafangle}{\theta+\delta}%
        \pgfmathsetmacro{\leafx}{1+6.2*cos(\leafangle)}%
        \pgfmathsetmacro{\leafy}{6.2*sin(\leafangle)}%
        \draw[treeedge] (\branchx,\branchy) -- (\leafx,\leafy);
        \node[circle,fill=RTreeCharcoal,draw=RTreeCharcoal,inner sep=0pt,minimum size=1.8pt] at (\leafx,\leafy) {};
      }%
    }%
  \end{scope}%
}

% Stub lengths: one for the triangle vertices, one (longer) for the boundary
\def\stublen{0.6}
\def\bstublen{0.95}

% ============================================================
% Key points (1 unit = 1 cm, roughly 100 px of the whiteboard photo)
% ============================================================
\coordinate (B)  at (11.00, 3.98);   % root vertex
\coordinate (V3) at ( 7.55, 2.12);   % apex of the triangle
\coordinate (P0) at ( 0.00, 0.02);   % ends of the boundary side
\coordinate (P5) at ( 3.50,-3.65);

% ------------------------------------------------------------
% Interior lattice.  E1 runs along the top side (P0 -> V3) and
% E2 along the boundary (P0 -> P5); the point with parameters (s,t)
% is  P0 + s*E1 + t*E2.  Fixing s gives a line with the slope of the
% boundary, and t then moves along it.
%   line of 5 vertices:  s = \xa      (V1, I1, I2, I3, W2)
%   line of 3 vertices:  s = \xb      (V2, I4, W1)
%   line of 1 vertex:    s = 1        (V3)
% \xb is chosen so that the three lines are equally far apart and
% both lines have the same spacing \ys between consecutive vertices.
% ------------------------------------------------------------
\coordinate (E1) at ($(V3)-(P0)$);
\coordinate (E2) at ($(P5)-(P0)$);
\def\ey{0.10}    % extension beyond the top side   (moved up from the triangle section)
\def\es{0.09}    % extension beyond the right side  (moved up from the triangle section)
\def\bsep{0.10}  % boundary offset, away from the interior lattice
% the base runs from t=-\ey to t=1+\es+\bsep, so slide the row along E2 to its middle
\pgfmathsetmacro{\bshift}{(\es-\ey+\bsep)/2}
\coordinate (Bsh) at ($(0,0)-\bsep*(E1)+\bshift*(E2)$);   % total offset of the boundary row
\coordinate (Q0) at ($(P0)+(Bsh)$);
\coordinate (Q5) at ($(P5)+(Bsh)$);

\def\xa{0.21}                          % where the line of five starts on the top side
\pgfmathsetmacro{\xb}{(1+\xa)/2}       % where the line of three starts on the top side
\pgfmathsetmacro{\ys}{(1-\xa)/4}       % equal spacing along both lines
\pgfmathsetmacro{\xmid}{(\xa+\xb)/2}    % halfway between the two lines
\pgfmathsetmacro{\yy}{2*\ys}
\pgfmathsetmacro{\yyy}{3*\ys}
\pgfmathsetmacro{\yyyy}{4*\ys}

% line of five vertices
\coordinate (V1) at ($(P0)+\xa*(E1)$);
\coordinate (I1) at ($(P0)+\xa*(E1)+\ys*(E2)$);
\coordinate (I2) at ($(P0)+\xa*(E1)+\yy*(E2)$);
\coordinate (I3) at ($(P0)+\xa*(E1)+\yyy*(E2)$);
\coordinate (W2) at ($(P0)+\xa*(E1)+\yyyy*(E2)$);  % ends on the right side

% line of three vertices
\coordinate (V2) at ($(P0)+\xb*(E1)$);
\coordinate (I4) at ($(P0)+\xb*(E1)+\ys*(E2)$);
\coordinate (W1) at ($(P0)+\xb*(E1)+\yy*(E2)$);    % ends on the right side

% ============================================================
% Closure of U: filled interior, arc, label inside the fill
% ============================================================
\path[fill=RArcFill] plot[smooth] coordinates
  {(9.28,7.55) (9.38,6.10) (9.80,4.80) (10.50,3.60)
   (11.60,2.30) (12.70,1.45) (13.80,0.80)} -- (13.80,7.55) -- cycle;
\draw[RArc, thick] plot[smooth] coordinates
  {(9.28,7.55) (9.38,6.10) (9.80,4.80) (10.50,3.60)
   (11.60,2.30) (12.70,1.45) (13.80,0.80)};
\node[black] at (11.65,6.85) {Closure of $U$};

% ============================================================
% The triangle: light teal fill, no outline.  The top and right
% sides are pushed outwards (by \ey and \es, in lattice units)
% so that every vertex lies inside; the boundary side stays put.
% ============================================================
\def\ey{0.10}    % extension beyond the top side
\def\es{0.09}    % extension beyond the right side
\pgfmathsetmacro{\xtip}{1+\es+\ey}
\pgfmathsetmacro{\ybot}{1+\es}
\coordinate (TA) at ($(P0)-\bsep*(E1)-\ey*(E2)$);
\coordinate (TB) at ($(P0)+\xtip*(E1)-\ey*(E2)$);                         % unchanged
\coordinate (TC) at ($(P0)-\bsep*(E1)+\ybot*(E2)+\bsep*(E2)$);
% \coordinate (TA) at ($(P0)-\ey*(E2)$);                 % top-left corner
% \coordinate (TB) at ($(P0)+\xtip*(E1)-\ey*(E2)$);      % apex corner
% \coordinate (TC) at ($(P0)+\ybot*(E2)$);                    % bottom corner
\path[fill=RBackgroundTeal]
  (TA) -- (TB) -- (TC) -- cycle;

% ============================================================
% Boundary highlight: light pink, transparent, no border line
% ============================================================
\begin{scope}[shift={($(Q0)!0.5!(Q5)$)}, rotate=-46.4]
  \fill[RHighlightPink, fill opacity=0.6, rounded corners=0.4cm]
    (-3.03,-0.5) rectangle (3.03,0.5);
\end{scope}
\node[black] at ($(6,-3.95)+(Bsh)$) {\emph{boundary} vertices};

% label to the right of the tree
\node[black, anchor=west] at (6.5,-0.7) {$\cong \treh_{n,K}$};

% ============================================================
% Edges at the root vertex (teal, like the teal stubs)
% ============================================================
\draw[tealstub] (B) -- ++(174:2.0);
\draw[tealstub] (B) -- ++(106:2.0);
\draw[tealstub] (B) -- ++(-20:2.0);
\draw[tealstub] (B) -- ++(-89:2.0);
\draw[tealstub] (B) -- (V3);

% ============================================================
% Stubs at every vertex of the triangle (not the boundary):
% three teal ones pointing down, three purple ones pointing up
% ============================================================
\foreach \v in {V1,V2,V3,I1,I2,I3,I4,W1,W2}{
  \foreach \a in {-135,-150,-165}{
    \draw[tealstub] (\v) -- ++(\a:\stublen);
  }
  \foreach \a in {120,68}{
    \draw[lavstub] (\v) -- ++(\a:\stublen);
  }
}
% third (vertical) purple stub on the vertices that carry no fan;
% on V1, V2, V3 this stub is the long one reaching the fan root (below)
\foreach \v in {I1,I2,I3,I4,W1,W2}{
  \draw[lavstub] (\v) -- ++(90:\stublen);
}

% ============================================================
% Boundary: one long teal stub per boundary vertex
% ============================================================
\foreach \t/\a in {0/5, 0.157/15, 0.28/16, 0.75/50, 0.85/52, 1/60}{
%   \draw[tealstub] ($(P0)!\t!(P5)$) -- ++(\a:\bstublen);
  \draw[tealstub] ($(Q0)!\t!(Q5)$) -- ++(\a:\bstublen);
}

% ============================================================
% "Many more vertices": a few ellipsis symbols (as in the reference code),
% each rotated to follow the direction it stands for.
%   \vdots points along (90 + rotate), so rotate = direction - 90.
% ============================================================
% boundary side (direction -46.4 degrees)
% \node[rotate=43.6]  at ($(P0)!0.515!(P5)$) {$\vdots$};
% top side (direction 15.5 degrees), one gap V1-V2 and one gap V2-V3
% \node[rotate=-74.5] at ($(P0)!0.405!(V3)$) {$\vdots$};
% \node[rotate=-74.5] at ($(P0)!0.80!(V3)$)  {$\vdots$};
% right side (direction 54.9 degrees), gaps V3-W1 and W1-W2
% \node[rotate=-35.1] at ($(V3)!0.18!(P5)$)  {$\vdots$};
% \node[rotate=-35.1] at ($(V3)!0.545!(P5)$) {$\vdots$};
% inside the triangle

\pgfmathsetmacro{\ymid}{1.5*\ys}   % half a step further along E2 (south-east)
\node[rotate=-55] at ($(P0)+\xmid*(E1)+\ymid*(E2)$) {$\vdots$};  % centre of the cell I1, I2, I4, W1
\node[rotate=43.6] at ($(1.7,-1.65)+(Bsh)$) {$\vdots$};
% ============================================================
% Fans hanging off the top side. The long purple stem is the
% third purple stub of V1, V2, V3 extended to the root of its fan.
% ============================================================
% fan 1 (above V1)
\draw[lavstub] (V1) -- ++(90:1.14);
\begin{scope}[shift={(V1)}, scale=0.80]
  \degreeSixTree{(0,1.15)}{90}{RTreeLavender}
\end{scope}

% fan 2 (above V2), slightly tilted
\draw[lavstub] (V2) -- ++(90:0.82);
\begin{scope}[shift={(V2)}, scale=0.80]
  \degreeSixTree{(0,0.82)}{90}{RTreeLavender}
\end{scope}

% fan 3 (above V3), smaller
\draw[lavstub] (V3) -- ++(90:0.80);
\begin{scope}[shift={(V3)}, scale=0.80]
  \degreeSixTree{(0,0.80)}{90}{RTreeLavender}
\end{scope}

% ============================================================
% Vertices (drawn last so they sit on top of the edges)
% ============================================================
\foreach \v in {V1,V2,V3,I1,I2,I3,I4,W1,W2}{
  \node[vertex] at (\v) {};
}
\node[black, anchor=west] at ([xshift=2pt,yshift=-3pt]V3)
  {$v$};

\foreach \t in {0,0.157,0.28,0.75,0.85,1}{
  \node[rvertex] at ($(Q0)!\t!(Q5)$) {};
}
\node[rootv] at (B) {};
\node[black, anchor=south] at ([xshift=2pt,yshift=5pt]B)
  {$u$};

\end{tikzpicture}

==> Figures/marked-base.tex <==
% Figure fragment for inclusion in an existing LaTeX paper.
% The document preamble must contain:
%   \usepackage{tikz}
%   \usetikzlibrary{backgrounds}
% This file deliberately has no documentclass or document environment.

\begin{tikzpicture}[x=1cm,y=1cm]

% Colors and tree macro are defined locally for this figure.
\definecolor{ForestGreen}{rgb}{0.05,0.48,0.50}
\definecolor{TreeColor}{HTML}{A89BD0}
\definecolor{TreeVertexColor}{HTML}{292733}
\definecolor{MarkedRing}{HTML}{23113B}
\definecolor{MarkedHalo}{HTML}{FFFFFF}

\newcommand{\degreeSixTree}[3]{%
  \begin{scope}[shift={#1},rotate=#2,scale=0.30]
    \tikzset{treeedge/.style={draw=#3,line width=0.38pt,line cap=round,line join=round}}
    % Short stem from the degree-five base vertex to the degree-six tree root.
    \draw[treeedge] (0,0) -- (1,0);
    \node[circle,fill=TreeVertexColor,draw=TreeVertexColor,inner sep=0pt,minimum size=1.8pt] at (1,0) {};
    % First branching level: five long spokes spread across a 100-degree sector.
    \foreach \theta in {-50,-25,0,25,50}{%
      \pgfmathsetmacro{\branchx}{1+3.2*cos(\theta)}%
      \pgfmathsetmacro{\branchy}{3.2*sin(\theta)}%
      \draw[treeedge] (1,0) -- (\branchx,\branchy);
      \node[circle,fill=TreeVertexColor,draw=TreeVertexColor,inner sep=0pt,minimum size=1.8pt] at (\branchx,\branchy) {};
      % Second branching level: leaves spread along the outer circular arc,
      % five leaves around each parent, yielding a fan/sector silhouette.
      \foreach \delta in {-10,-5,0,5,10}{%
        \pgfmathsetmacro{\leafangle}{\theta+\delta}%
        \pgfmathsetmacro{\leafx}{1+6.2*cos(\leafangle)}%
        \pgfmathsetmacro{\leafy}{6.2*sin(\leafangle)}%
        \draw[treeedge] (\branchx,\branchy) -- (\leafx,\leafy);
        \node[circle,fill=TreeVertexColor,draw=TreeVertexColor,inner sep=0pt,minimum size=1.8pt] at (\leafx,\leafy) {};
      }%
    }%
  \end{scope}%
}



% Schematic base graph: incidence graph of the symplectic generalized quadrangle W(3,4).
% It has 170 vertices, is 5-regular, and has girth exactly 8 (425 base edges).
% The annular layout is schematic; central edges are curved to preserve the open gap.
\tikzset{baseedge/.style={draw=ForestGreen,line width=0.18pt,opacity=0.24}}
\begin{pgfonlayer}{background}
  \draw[baseedge] (2.1960,3.9704) -- (2.6385,2.9235);
  \draw[baseedge] (2.1960,3.9704) -- (-2.3890,3.5374);
  \draw[baseedge] (2.1960,3.9704) -- (-1.0985,3.1555);
  \draw[baseedge] (2.1960,3.9704) -- (4.6086,2.8078);
  \draw[baseedge] (2.1960,3.9704) -- (4.3460,0.5392);
  \draw[baseedge] (0.0294,-3.5063) -- (-4.2487,-2.7385);
  \draw[baseedge] (0.0294,-3.5063) .. controls (1.2387,-2.0407) and (2.1603,-0.4124) .. (2.7942,1.3788);
  \draw[baseedge] (0.0294,-3.5063) -- (4.6981,-1.2691);
  \draw[baseedge] (0.0294,-3.5063) -- (-2.2418,-1.8889);
  \draw[baseedge] (0.0294,-3.5063) -- (-3.3579,-3.0368);
  \draw[baseedge] (-3.9188,-0.9785) .. controls (-1.5890,-1.8568) and (0.8024,-2.0823) .. (3.2553,-1.6548);
  \draw[baseedge] (-3.9188,-0.9785) -- (-5.7909,-0.4155);
  \draw[baseedge] (-3.9188,-0.9785) .. controls (-2.6304,0.8410) and (-0.8852,1.9260) .. (1.3166,2.2765);
  \draw[baseedge] (-3.9188,-0.9785) -- (-3.4184,2.4494);
  \draw[baseedge] (-3.9188,-0.9785) -- (-3.0582,-3.5269);
  \draw[baseedge] (-5.1173,-1.3009) -- (-4.2055,2.0924);
  \draw[baseedge] (-5.1173,-1.3009) -- (-2.1420,-3.6805);
  \draw[baseedge] (-5.1173,-1.3009) -- (-5.0172,1.4933);
  \draw[baseedge] (-5.1173,-1.3009) -- (-1.2487,2.4981);
  \draw[baseedge] (-5.1173,-1.3009) -- (-2.6886,-3.8732);
  \draw[baseedge] (3.8403,-2.5360) -- (1.7498,-2.4102);
  \draw[baseedge] (3.8403,-2.5360) -- (-0.8359,-4.1658);
  \draw[baseedge] (3.8403,-2.5360) -- (-1.1854,-3.1988);
  \draw[baseedge] (3.8403,-2.5360) -- (5.0101,1.4793);
  \draw[baseedge] (3.8403,-2.5360) -- (4.8768,0.6427);
  \draw[baseedge] (-0.5045,-3.1727) -- (-4.2487,-2.7385);
  \draw[baseedge] (-0.5045,-3.1727) -- (-4.3746,0.0690);
  \draw[baseedge] (-0.5045,-3.1727) -- (1.4637,-3.5771);
  \draw[baseedge] (-0.5045,-3.1727) -- (4.1083,-1.5569);
  \draw[baseedge] (-0.5045,-3.1727) .. controls (0.9400,-2.1040) and (2.3844,-1.0352) .. (3.8289,0.0335);
  \draw[baseedge] (4.2959,-3.0413) -- (1.7498,-2.4102);
  \draw[baseedge] (4.2959,-3.0413) -- (0.8628,-3.0999);
  \draw[baseedge] (4.2959,-3.0413) -- (4.8282,-0.6433);
  \draw[baseedge] (4.2959,-3.0413) -- (4.9564,-0.0324);
  \draw[baseedge] (4.2959,-3.0413) -- (0.7609,-3.8281);
  \draw[baseedge] (5.6862,-1.2323) -- (3.2553,-1.6548);
  \draw[baseedge] (5.6862,-1.2323) -- (4.5748,1.3211);
  \draw[baseedge] (5.6862,-1.2323) -- (5.5940,0.8622);
  \draw[baseedge] (5.6862,-1.2323) -- (3.5689,0.1540);
  \draw[baseedge] (5.6862,-1.2323) -- (2.5347,-3.7291);
  \draw[baseedge] (-0.5031,2.8212) -- (-4.2055,2.0924);
  \draw[baseedge] (-0.5031,2.8212) -- (4.7293,2.5006);
  \draw[baseedge] (-0.5031,2.8212) .. controls (-1.5536,1.2560) and (-2.2963,-0.4437) .. (-2.7314,-2.2778);
  \draw[baseedge] (-0.5031,2.8212) -- (0.1809,4.2008);
  \draw[baseedge] (-0.5031,2.8212) .. controls (-2.0697,1.1383) and (-2.2812,-0.7004) .. (-1.1374,-2.6949);
  \draw[baseedge] (-3.0307,-2.9174) -- (-4.2487,-2.7385);
  \draw[baseedge] (-3.0307,-2.9174) -- (-5.5395,0.1815);
  \draw[baseedge] (-3.0307,-2.9174) -- (-3.7429,-0.5391);
  \draw[baseedge] (-3.0307,-2.9174) -- (4.1451,-2.8709);
  \draw[baseedge] (-3.0307,-2.9174) -- (-4.0256,0.3690);
  \draw[baseedge] (1.7493,3.0653) -- (-4.2055,2.0924);
  \draw[baseedge] (1.7493,3.0653) -- (2.6721,-1.2669);
  \draw[baseedge] (1.7493,3.0653) -- (5.7429,-0.2980);
  \draw[baseedge] (1.7493,3.0653) -- (3.3650,2.2114);
  \draw[baseedge] (1.7493,3.0653) -- (-0.9158,4.2733);
  \draw[baseedge] (0.5349,3.0510) .. controls (1.7881,1.4193) and (2.1930,-0.4011) .. (1.7498,-2.4102);
  \draw[baseedge] (0.5349,3.0510) -- (0.7938,4.1958);
  \draw[baseedge] (0.5349,3.0510) .. controls (-0.9580,1.8381) and (-2.2022,0.4087) .. (-3.1978,-1.2371);
  \draw[baseedge] (0.5349,3.0510) -- (3.9502,3.2482);
  \draw[baseedge] (0.5349,3.0510) -- (-3.5888,1.3908);
  \draw[baseedge] (5.4352,-1.6261) -- (3.2553,-1.6548);
  \draw[baseedge] (5.4352,-1.6261) -- (4.1432,1.1294);
  \draw[baseedge] (5.4352,-1.6261) -- (3.1238,-3.0923);
  \draw[baseedge] (5.4352,-1.6261) -- (5.2328,0.5367);
  \draw[baseedge] (5.4352,-1.6261) -- (2.9697,-2.1818);
  \draw[baseedge] (-2.7678,1.7783) .. controls (0.3597,2.5986) and (2.3674,1.4542) .. (3.2553,-1.6548);
  \draw[baseedge] (-2.7678,1.7783) -- (-5.1131,-0.6830);
  \draw[baseedge] (-2.7678,1.7783) -- (3.0359,3.1042);
  \draw[baseedge] (-2.7678,1.7783) .. controls (-0.0320,2.4364) and (2.1228,1.5991) .. (3.6965,-0.7335);
  \draw[baseedge] (-2.7678,1.7783) -- (-6.0616,0.6589);
  \draw[baseedge] (-1.9435,3.1157) -- (-2.3890,3.5374);
  \draw[baseedge] (-1.9435,3.1157) -- (4.1432,1.1294);
  \draw[baseedge] (-1.9435,3.1157) -- (-4.0644,1.3690);
  \draw[baseedge] (-1.9435,3.1157) -- (-5.3105,1.1246);
  \draw[baseedge] (-1.9435,3.1157) .. controls (-0.3643,2.5367) and (1.2150,1.9578) .. (2.7942,1.3788);
  \draw[baseedge] (-4.7759,-0.7809) -- (-2.3890,3.5374);
  \draw[baseedge] (-4.7759,-0.7809) -- (-2.9150,3.0220);
  \draw[baseedge] (-4.7759,-0.7809) -- (-5.7909,-0.4155);
  \draw[baseedge] (-4.7759,-0.7809) -- (-2.1420,-3.6805);
  \draw[baseedge] (-4.7759,-0.7809) -- (-0.8359,-4.1658);
  \draw[baseedge] (-3.7857,2.6079) -- (-2.3890,3.5374);
  \draw[baseedge] (-3.7857,2.6079) -- (-5.5395,0.1815);
  \draw[baseedge] (-3.7857,2.6079) .. controls (-0.4602,3.2711) and (1.6924,1.9795) .. (2.6721,-1.2669);
  \draw[baseedge] (-3.7857,2.6079) -- (0.7938,4.1958);
  \draw[baseedge] (-3.7857,2.6079) -- (-5.1131,-0.6830);
  \draw[baseedge] (1.0988,2.5787) -- (-2.3890,3.5374);
  \draw[baseedge] (1.0988,2.5787) .. controls (-0.8794,2.0775) and (-2.7039,1.2409) .. (-4.3746,0.0690);
  \draw[baseedge] (1.0988,2.5787) .. controls (2.1634,0.6383) and (2.0847,-1.2545) .. (0.8628,-3.0999);
  \draw[baseedge] (1.0988,2.5787) -- (4.5748,1.3211);
  \draw[baseedge] (1.0988,2.5787) -- (4.7293,2.5006);
  \draw[baseedge] (5.0975,1.9550) -- (1.7620,3.7584);
  \draw[baseedge] (5.0975,1.9550) -- (1.3166,2.2765);
  \draw[baseedge] (5.0975,1.9550) -- (4.8282,-0.6433);
  \draw[baseedge] (5.0975,1.9550) -- (2.7942,1.3788);
  \draw[baseedge] (5.0975,1.9550) -- (5.7429,-0.2980);
  \draw[baseedge] (-2.2160,-2.1193) .. controls (0.5154,-2.2337) and (2.6351,-1.1508) .. (4.1432,1.1294);
  \draw[baseedge] (-2.2160,-2.1193) .. controls (0.2495,-2.2645) and (2.2045,-1.3354) .. (3.6488,0.6680);
  \draw[baseedge] (-2.2160,-2.1193) -- (-5.5155,-1.8952);
  \draw[baseedge] (-2.2160,-2.1193) -- (-2.7314,-2.2778);
  \draw[baseedge] (-2.2160,-2.1193) -- (-3.1978,-1.2371);
  \draw[baseedge] (3.0653,-1.2987) .. controls (-0.1379,-2.6188) and (-2.5145,-1.7295) .. (-4.0644,1.3690);
  \draw[baseedge] (3.0653,-1.2987) -- (5.5045,-1.0725);
  \draw[baseedge] (3.0653,-1.2987) -- (-1.1854,-3.1988);
  \draw[baseedge] (3.0653,-1.2987) -- (5.5940,0.8622);
  \draw[baseedge] (3.0653,-1.2987) .. controls (0.6633,-2.2337) and (-1.6061,-1.9805) .. (-3.7429,-0.5391);
  \draw[baseedge] (-2.0310,1.7461) -- (-5.3105,1.1246);
  \draw[baseedge] (-2.0310,1.7461) .. controls (0.3903,2.1552) and (2.5185,1.5439) .. (4.3536,-0.0878);
  \draw[baseedge] (-2.0310,1.7461) -- (-5.0172,1.4933);
  \draw[baseedge] (-2.0310,1.7461) .. controls (-2.1820,-0.8922) and (-1.0171,-2.6666) .. (1.4637,-3.5771);
  \draw[baseedge] (-2.0310,1.7461) .. controls (-0.3420,2.1988) and (1.3469,2.6515) .. (3.0359,3.1042);
  \draw[baseedge] (2.1113,3.2110) -- (-3.6602,2.0564);
  \draw[baseedge] (2.1113,3.2110) -- (5.0101,1.4793);
  \draw[baseedge] (2.1113,3.2110) -- (2.7942,1.3788);
  \draw[baseedge] (2.1113,3.2110) -- (0.1809,4.2008);
  \draw[baseedge] (2.1113,3.2110) -- (3.6965,-0.7335);
  \draw[baseedge] (-5.9610,1.6731) -- (-4.2055,2.0924);
  \draw[baseedge] (-5.9610,1.6731) -- (-4.0644,1.3690);
  \draw[baseedge] (-5.9610,1.6731) -- (-4.4572,-1.8053);
  \draw[baseedge] (-5.9610,1.6731) -- (-4.7897,0.7223);
  \draw[baseedge] (-5.9610,1.6731) -- (-3.3360,3.6660);
  \draw[baseedge] (-2.6058,2.8337) -- (-5.3105,1.1246);
  \draw[baseedge] (-2.6058,2.8337) -- (-4.8690,-0.0546);
  \draw[baseedge] (-2.6058,2.8337) -- (-2.0547,3.7192);
  \draw[baseedge] (-2.6058,2.8337) .. controls (-0.4069,2.2645) and (1.6513,1.3713) .. (3.5689,0.1540);
  \draw[baseedge] (-2.6058,2.8337) -- (3.3650,2.2114);
  \draw[baseedge] (3.7652,-2.1312) -- (4.1432,1.1294);
  \draw[baseedge] (3.7652,-2.1312) -- (-0.1893,-4.0665);
  \draw[baseedge] (3.7652,-2.1312) .. controls (2.9286,0.3160) and (1.2573,1.8591) .. (-1.2487,2.4981);
  \draw[baseedge] (3.7652,-2.1312) -- (4.9564,-0.0324);
  \draw[baseedge] (3.7652,-2.1312) -- (4.1451,-2.8709);
  \draw[baseedge] (2.2777,2.3308) .. controls (0.1174,2.3155) and (-1.9967,1.9949) .. (-4.0644,1.3690);
  \draw[baseedge] (2.2777,2.3308) -- (4.2707,-1.0256);
  \draw[baseedge] (2.2777,2.3308) -- (-3.4184,2.4494);
  \draw[baseedge] (2.2777,2.3308) -- (4.1083,-1.5569);
  \draw[baseedge] (2.2777,2.3308) -- (3.9502,3.2482);
  \draw[baseedge] (-2.0671,-2.7972) -- (-4.2482,1.3156);
  \draw[baseedge] (-2.0671,-2.7972) -- (-2.6886,-3.8732);
  \draw[baseedge] (-2.0671,-2.7972) .. controls (0.4891,-2.4945) and (2.1095,-1.1025) .. (2.7942,1.3788);
  \draw[baseedge] (-2.0671,-2.7972) -- (2.5347,-3.7291);
  \draw[baseedge] (-2.0671,-2.7972) -- (-3.5888,1.3908);
  \draw[baseedge] (-3.5140,-2.3312) -- (-4.0644,1.3690);
  \draw[baseedge] (-3.5140,-2.3312) -- (2.4161,-2.9459);
  \draw[baseedge] (-3.5140,-2.3312) .. controls (-2.2592,-2.2128) and (-1.0043,-2.0945) .. (0.2505,-1.9761);
  \draw[baseedge] (-3.5140,-2.3312) -- (0.7609,-3.8281);
  \draw[baseedge] (-3.5140,-2.3312) -- (-6.0616,0.6589);
  \draw[baseedge] (-4.6569,-1.9364) -- (-5.3105,1.1246);
  \draw[baseedge] (-4.6569,-1.9364) -- (0.7790,-2.5540);
  \draw[baseedge] (-4.6569,-1.9364) -- (-3.0582,-3.5269);
  \draw[baseedge] (-4.6569,-1.9364) -- (-1.1374,-2.6949);
  \draw[baseedge] (-4.6569,-1.9364) -- (-4.0256,0.3690);
  \draw[baseedge] (2.7987,3.6169) -- (4.1432,1.1294);
  \draw[baseedge] (2.7987,3.6169) -- (-1.6215,4.0837);
  \draw[baseedge] (2.7987,3.6169) -- (4.8768,0.6427);
  \draw[baseedge] (2.7987,3.6169) -- (3.8289,0.0335);
  \draw[baseedge] (2.7987,3.6169) -- (-0.9158,4.2733);
  \draw[baseedge] (0.2383,-2.8004) -- (3.1238,-3.0923);
  \draw[baseedge] (0.2383,-2.8004) -- (-4.4572,-1.8053);
  \draw[baseedge] (0.2383,-2.8004) .. controls (-2.1612,-1.2536) and (-2.6068,0.7317) .. (-1.0985,3.1555);
  \draw[baseedge] (0.2383,-2.8004) -- (-1.5287,-3.8849);
  \draw[baseedge] (0.2383,-2.8004) -- (4.6981,-1.2691);
  \draw[baseedge] (-4.7398,0.1984) -- (-1.0985,3.1555);
  \draw[baseedge] (-4.7398,0.1984) -- (-5.5155,-1.8952);
  \draw[baseedge] (-4.7398,0.1984) .. controls (-2.8481,1.2615) and (-0.8293,1.9542) .. (1.3166,2.2765);
  \draw[baseedge] (-4.7398,0.1984) -- (-5.0172,1.4933);
  \draw[baseedge] (-4.7398,0.1984) -- (-1.1854,-3.1988);
  \draw[baseedge] (-4.3772,3.1130) -- (-1.0985,3.1555);
  \draw[baseedge] (-4.3772,3.1130) -- (-4.0256,0.3690);
  \draw[baseedge] (-4.3772,3.1130) -- (-0.9158,4.2733);
  \draw[baseedge] (-4.3772,3.1130) -- (-3.5888,1.3908);
  \draw[baseedge] (-4.3772,3.1130) -- (-6.0616,0.6589);
  \draw[baseedge] (-4.3249,-1.6119) .. controls (-2.3037,-1.9059) and (-0.2788,-2.1720) .. (1.7498,-2.4102);
  \draw[baseedge] (-4.3249,-1.6119) -- (-5.3105,1.1246);
  \draw[baseedge] (-4.3249,-1.6119) -- (-1.5287,-3.8849);
  \draw[baseedge] (-4.3249,-1.6119) .. controls (-3.2052,1.4944) and (-1.0841,2.5107) .. (2.0384,1.4371);
  \draw[baseedge] (-4.3249,-1.6119) -- (-5.9792,0.1807);
  \draw[baseedge] (3.6675,2.5078) -- (-1.0985,3.1555);
  \draw[baseedge] (3.6675,2.5078) -- (4.1083,-1.5569);
  \draw[baseedge] (3.6675,2.5078) -- (4.9564,-0.0324);
  \draw[baseedge] (3.6675,2.5078) -- (3.5689,0.1540);
  \draw[baseedge] (3.6675,2.5078) -- (0.1809,4.2008);
  \draw[baseedge] (0.9228,-2.3238) .. controls (1.8315,-1.3265) and (2.7401,-0.3293) .. (3.6488,0.6680);
  \draw[baseedge] (0.9228,-2.3238) .. controls (-1.4295,-2.0903) and (-3.6674,-1.4542) .. (-5.7909,-0.4155);
  \draw[baseedge] (0.9228,-2.3238) -- (0.7609,-3.8281);
  \draw[baseedge] (0.9228,-2.3238) -- (4.6981,-1.2691);
  \draw[baseedge] (0.9228,-2.3238) .. controls (2.0863,-1.0003) and (2.9004,0.5115) .. (3.3650,2.2114);
  \draw[baseedge] (3.0145,1.8421) -- (3.1238,-3.0923);
  \draw[baseedge] (3.0145,1.8421) -- (1.7620,3.7584);
  \draw[baseedge] (3.0145,1.8421) -- (-2.9150,3.0220);
  \draw[baseedge] (3.0145,1.8421) .. controls (2.4910,-0.4576) and (1.1070,-1.9700) .. (-1.1374,-2.6949);
  \draw[baseedge] (3.0145,1.8421) -- (3.9502,3.2482);
  \draw[baseedge] (1.1107,-3.8963) -- (-4.4572,-1.8053);
  \draw[baseedge] (1.1107,-3.8963) -- (4.3536,-0.0878);
  \draw[baseedge] (1.1107,-3.8963) -- (-0.8359,-4.1658);
  \draw[baseedge] (1.1107,-3.8963) -- (2.5347,-3.7291);
  \draw[baseedge] (1.1107,-3.8963) -- (4.1451,-2.8709);
  \draw[baseedge] (2.5059,-3.5568) -- (-1.5287,-3.8849);
  \draw[baseedge] (2.5059,-3.5568) -- (5.5045,-1.0725);
  \draw[baseedge] (2.5059,-3.5568) -- (-2.1420,-3.6805);
  \draw[baseedge] (2.5059,-3.5568) -- (3.8289,0.0335);
  \draw[baseedge] (2.5059,-3.5568) -- (3.6965,-0.7335);
  \draw[baseedge] (6.0834,1.1239) -- (4.2707,-1.0256);
  \draw[baseedge] (6.0834,1.1239) -- (4.8768,0.6427);
  \draw[baseedge] (6.0834,1.1239) -- (4.7293,2.5006);
  \draw[baseedge] (6.0834,1.1239) -- (4.6981,-1.2691);
  \draw[baseedge] (6.0834,1.1239) -- (3.0359,3.1042);
  \draw[baseedge] (3.2231,-2.8012) -- (-1.5287,-3.8849);
  \draw[baseedge] (3.2231,-2.8012) -- (-0.1893,-4.0665);
  \draw[baseedge] (3.2231,-2.8012) .. controls (2.2322,-2.5262) and (1.2414,-2.2511) .. (0.2505,-1.9761);
  \draw[baseedge] (3.2231,-2.8012) -- (4.5748,1.3211);
  \draw[baseedge] (3.2231,-2.8012) -- (5.7429,-0.2980);
  \draw[baseedge] (-2.1323,-3.5682) -- (3.1238,-3.0923);
  \draw[baseedge] (-2.1323,-3.5682) -- (-4.8690,-0.0546);
  \draw[baseedge] (-2.1323,-3.5682) -- (-2.6886,-3.8732);
  \draw[baseedge] (-2.1323,-3.5682) -- (0.8628,-3.0999);
  \draw[baseedge] (-2.1323,-3.5682) -- (-3.7429,-0.5391);
  \draw[baseedge] (-5.6066,-1.3120) -- (-4.4572,-1.8053);
  \draw[baseedge] (-5.6066,-1.3120) -- (-3.6602,2.0564);
  \draw[baseedge] (-5.6066,-1.3120) -- (-3.0582,-3.5269);
  \draw[baseedge] (-5.6066,-1.3120) -- (-4.3746,0.0690);
  \draw[baseedge] (-5.6066,-1.3120) -- (-3.1978,-1.2371);
  \draw[baseedge] (4.1313,1.9331) .. controls (3.0510,0.4097) and (1.9335,-1.0860) .. (0.7790,-2.5540);
  \draw[baseedge] (4.1313,1.9331) -- (-1.2487,2.4981);
  \draw[baseedge] (4.1313,1.9331) -- (5.5940,0.8622);
  \draw[baseedge] (4.1313,1.9331) -- (4.6981,-1.2691);
  \draw[baseedge] (4.1313,1.9331) -- (0.7938,4.1958);
  \draw[baseedge] (-3.1808,-0.2915) .. controls (-1.6023,1.4340) and (0.3375,2.5057) .. (2.6385,2.9235);
  \draw[baseedge] (-3.1808,-0.2915) .. controls (-1.2853,-1.9255) and (0.8601,-2.3799) .. (3.2553,-1.6548);
  \draw[baseedge] (-3.1808,-0.2915) -- (-4.2055,2.0924);
  \draw[baseedge] (-3.1808,-0.2915) .. controls (-1.6976,-1.3708) and (-0.0541,-2.0771) .. (1.7498,-2.4102);
  \draw[baseedge] (-3.1808,-0.2915) -- (-4.2487,-2.7385);
  \draw[baseedge] (-2.8024,2.2427) -- (-4.4572,-1.8053);
  \draw[baseedge] (-2.8024,2.2427) -- (-1.6215,4.0837);
  \draw[baseedge] (-2.8024,2.2427) -- (-2.0547,3.7192);
  \draw[baseedge] (-2.8024,2.2427) .. controls (0.0974,2.2228) and (2.6410,1.2608) .. (4.8282,-0.6433);
  \draw[baseedge] (-2.8024,2.2427) -- (-5.1131,-0.6830);
  \draw[baseedge] (-5.3700,-1.0461) -- (-1.5287,-3.8849);
  \draw[baseedge] (-5.3700,-1.0461) -- (-4.2482,1.3156);
  \draw[baseedge] (-5.3700,-1.0461) -- (-3.4184,2.4494);
  \draw[baseedge] (-5.3700,-1.0461) -- (-2.7314,-2.2778);
  \draw[baseedge] (-5.3700,-1.0461) -- (-5.5395,0.1815);
  \draw[baseedge] (5.0417,-2.2071) -- (3.1238,-3.0923);
  \draw[baseedge] (5.0417,-2.2071) -- (2.4161,-2.9459);
  \draw[baseedge] (5.0417,-2.2071) -- (5.0101,1.4793);
  \draw[baseedge] (5.0417,-2.2071) -- (1.4637,-3.5771);
  \draw[baseedge] (5.0417,-2.2071) -- (2.6721,-1.2669);
  \draw[baseedge] (1.6799,2.7268) -- (5.2328,0.5367);
  \draw[baseedge] (1.6799,2.7268) .. controls (-0.5087,2.1621) and (-2.6652,1.4940) .. (-4.7897,0.7223);
  \draw[baseedge] (1.6799,2.7268) -- (2.0384,1.4371);
  \draw[baseedge] (1.6799,2.7268) -- (4.6086,2.8078);
  \draw[baseedge] (1.6799,2.7268) .. controls (-1.0235,2.3744) and (-2.3307,0.8359) .. (-2.2418,-1.8889);
  \draw[baseedge] (1.3725,3.8917) -- (4.6086,2.8078);
  \draw[baseedge] (1.3725,3.8917) -- (-2.0547,3.7192);
  \draw[baseedge] (1.3725,3.8917) -- (-3.4184,2.4494);
  \draw[baseedge] (1.3725,3.8917) -- (-1.2487,2.4981);
  \draw[baseedge] (1.3725,3.8917) -- (5.0101,1.4793);
  \draw[baseedge] (3.7868,1.6965) -- (4.6086,2.8078);
  \draw[baseedge] (3.7868,1.6965) .. controls (0.7807,2.6225) and (-1.7292,1.8773) .. (-3.7429,-0.5391);
  \draw[baseedge] (3.7868,1.6965) -- (5.7429,-0.2980);
  \draw[baseedge] (3.7868,1.6965) .. controls (0.5321,2.9245) and (-1.7961,1.9466) .. (-3.1978,-1.2371);
  \draw[baseedge] (3.7868,1.6965) -- (3.0359,3.1042);
  \draw[baseedge] (4.5421,-1.7223) -- (4.6086,2.8078);
  \draw[baseedge] (4.5421,-1.7223) -- (3.8289,0.0335);
  \draw[baseedge] (4.5421,-1.7223) -- (0.7609,-3.8281);
  \draw[baseedge] (4.5421,-1.7223) -- (2.5347,-3.7291);
  \draw[baseedge] (4.5421,-1.7223) -- (-1.1374,-2.6949);
  \draw[baseedge] (2.3264,-3.1262) -- (5.5045,-1.0725);
  \draw[baseedge] (2.3264,-3.1262) -- (-3.0582,-3.5269);
  \draw[baseedge] (2.3264,-3.1262) -- (4.9564,-0.0324);
  \draw[baseedge] (2.3264,-3.1262) -- (2.6721,-1.2669);
  \draw[baseedge] (2.3264,-3.1262) -- (-2.2418,-1.8889);
  \draw[baseedge] (3.5508,3.0847) -- (5.2328,0.5367);
  \draw[baseedge] (3.5508,3.0847) -- (4.3536,-0.0878);
  \draw[baseedge] (3.5508,3.0847) .. controls (3.4061,0.7747) and (2.3060,-0.9122) .. (0.2505,-1.9761);
  \draw[baseedge] (3.5508,3.0847) -- (0.1809,4.2008);
  \draw[baseedge] (3.5508,3.0847) -- (0.7938,4.1958);
  \draw[baseedge] (-1.5487,2.7126) -- (-4.7897,0.7223);
  \draw[baseedge] (-1.5487,2.7126) -- (1.7620,3.7584);
  \draw[baseedge] (-1.5487,2.7126) .. controls (0.6272,2.1285) and (2.7691,1.4385) .. (4.8768,0.6427);
  \draw[baseedge] (-1.5487,2.7126) .. controls (0.3052,2.1559) and (2.0111,1.3031) .. (3.5689,0.1540);
  \draw[baseedge] (-1.5487,2.7126) -- (-5.5395,0.1815);
  \draw[baseedge] (5.5289,1.8801) -- (2.6385,2.9235);
  \draw[baseedge] (5.5289,1.8801) -- (1.7620,3.7584);
  \draw[baseedge] (5.5289,1.8801) -- (3.6488,0.6680);
  \draw[baseedge] (5.5289,1.8801) -- (5.5045,-1.0725);
  \draw[baseedge] (5.5289,1.8801) -- (4.3536,-0.0878);
  \draw[baseedge] (-0.8915,-2.9840) .. controls (1.1591,-2.2220) and (2.1357,-0.7483) .. (2.0384,1.4371);
  \draw[baseedge] (-0.8915,-2.9840) .. controls (0.8309,-2.0264) and (2.3443,-0.8091) .. (3.6488,0.6680);
  \draw[baseedge] (-0.8915,-2.9840) -- (-2.6886,-3.8732);
  \draw[baseedge] (-0.8915,-2.9840) -- (4.1083,-1.5569);
  \draw[baseedge] (-0.8915,-2.9840) -- (-5.1131,-0.6830);
  \draw[baseedge] (-4.9810,-2.3570) -- (-4.8690,-0.0546);
  \draw[baseedge] (-4.9810,-2.3570) -- (-0.8359,-4.1658);
  \draw[baseedge] (-4.9810,-2.3570) -- (-2.7314,-2.2778);
  \draw[baseedge] (-4.9810,-2.3570) -- (-2.2418,-1.8889);
  \draw[baseedge] (-4.9810,-2.3570) -- (-6.0616,0.6589);
  \draw[baseedge] (0.7925,3.6055) -- (2.0384,1.4371);
  \draw[baseedge] (0.7925,3.6055) -- (-3.6602,2.0564);
  \draw[baseedge] (0.7925,3.6055) -- (-2.9150,3.0220);
  \draw[baseedge] (0.7925,3.6055) -- (5.5940,0.8622);
  \draw[baseedge] (0.7925,3.6055) -- (-0.9158,4.2733);
  \draw[baseedge] (2.4248,-2.6748) -- (5.2328,0.5367);
  \draw[baseedge] (2.4248,-2.6748) -- (4.2707,-1.0256);
  \draw[baseedge] (2.4248,-2.6748) -- (-2.1420,-3.6805);
  \draw[baseedge] (2.4248,-2.6748) -- (4.8282,-0.6433);
  \draw[baseedge] (2.4248,-2.6748) .. controls (0.0193,-2.2014) and (-2.1309,-1.1868) .. (-4.0256,0.3690);
  \draw[baseedge] (-3.9846,-2.4876) -- (-4.7897,0.7223);
  \draw[baseedge] (-3.9846,-2.4876) -- (-0.1893,-4.0665);
  \draw[baseedge] (-3.9846,-2.4876) -- (-5.7909,-0.4155);
  \draw[baseedge] (-3.9846,-2.4876) -- (1.4637,-3.5771);
  \draw[baseedge] (-3.9846,-2.4876) -- (-3.5888,1.3908);
  \draw[baseedge] (0.0566,3.3933) -- (-1.6215,4.0837);
  \draw[baseedge] (0.0566,3.3933) -- (-5.0172,1.4933);
  \draw[baseedge] (0.0566,3.3933) -- (4.5748,1.3211);
  \draw[baseedge] (0.0566,3.3933) -- (3.9502,3.2482);
  \draw[baseedge] (0.0566,3.3933) .. controls (-1.3653,1.9179) and (-2.1314,0.1572) .. (-2.2418,-1.8889);
  \draw[baseedge] (-3.0580,-2.6126) -- (-4.7897,0.7223);
  \draw[baseedge] (-3.0580,-2.6126) -- (0.7790,-2.5540);
  \draw[baseedge] (-3.0580,-2.6126) -- (-5.5155,-1.8952);
  \draw[baseedge] (-3.0580,-2.6126) -- (0.8628,-3.0999);
  \draw[baseedge] (-3.0580,-2.6126) .. controls (-0.7184,-2.3027) and (1.5331,-1.6764) .. (3.6965,-0.7335);
  \draw[baseedge] (5.1910,-0.3091) -- (2.0384,1.4371);
  \draw[baseedge] (5.1910,-0.3091) -- (2.4161,-2.9459);
  \draw[baseedge] (5.1910,-0.3091) -- (1.3166,2.2765);
  \draw[baseedge] (5.1910,-0.3091) -- (4.7293,2.5006);
  \draw[baseedge] (5.1910,-0.3091) -- (4.1451,-2.8709);
  \draw[baseedge] (1.1518,1.6325) .. controls (2.5121,1.2672) and (3.8725,0.9020) .. (5.2328,0.5367);
  \draw[baseedge] (1.1518,1.6325) .. controls (-0.6806,2.0795) and (-2.4806,1.9739) .. (-4.2482,1.3156);
  \draw[baseedge] (1.1518,1.6325) .. controls (3.0881,-1.2915) and (2.3090,-2.9019) .. (-1.1854,-3.1988);
  \draw[baseedge] (1.1518,1.6325) .. controls (-1.0014,2.2107) and (-2.8435,1.6895) .. (-4.3746,0.0690);
  \draw[baseedge] (1.1518,1.6325) .. controls (1.8895,1.8255) and (2.6273,2.0184) .. (3.3650,2.2114);
  \draw[baseedge] (-3.8488,0.4315) .. controls (-1.9899,-1.5196) and (0.2829,-2.3907) .. (2.9697,-2.1818);
  \draw[baseedge] (-3.8488,0.4315) -- (-3.3360,3.6660);
  \draw[baseedge] (-3.8488,0.4315) -- (-5.9792,0.1807);
  \draw[baseedge] (-3.8488,0.4315) .. controls (-1.1414,2.3058) and (1.5902,2.3417) .. (4.3460,0.5392);
  \draw[baseedge] (-3.8488,0.4315) -- (-3.3579,-3.0368);
  \draw[baseedge] (-0.2978,2.4387) -- (2.6385,2.9235);
  \draw[baseedge] (-0.2978,2.4387) -- (-4.2482,1.3156);
  \draw[baseedge] (-0.2978,2.4387) .. controls (1.9398,1.3157) and (2.8445,-0.4792) .. (2.4161,-2.9459);
  \draw[baseedge] (-0.2978,2.4387) .. controls (2.2245,1.2411) and (2.5835,-0.4232) .. (0.7790,-2.5540);
  \draw[baseedge] (-0.2978,2.4387) -- (-1.6215,4.0837);
  \draw[baseedge] (1.2929,-3.1609) -- (4.3460,0.5392);
  \draw[baseedge] (1.2929,-3.1609) .. controls (0.9454,-2.7660) and (0.5980,-2.3710) .. (0.2505,-1.9761);
  \draw[baseedge] (1.2929,-3.1609) -- (-3.0582,-3.5269);
  \draw[baseedge] (1.2929,-3.1609) -- (-2.6886,-3.8732);
  \draw[baseedge] (1.2929,-3.1609) -- (4.8768,0.6427);
  \draw[baseedge] (6.0530,0.4339) -- (4.3460,0.5392);
  \draw[baseedge] (6.0530,0.4339) -- (4.1451,-2.8709);
  \draw[baseedge] (6.0530,0.4339) -- (3.3650,2.2114);
  \draw[baseedge] (6.0530,0.4339) -- (3.9502,3.2482);
  \draw[baseedge] (6.0530,0.4339) -- (3.6965,-0.7335);
  \draw[baseedge] (4.4324,-2.1660) -- (4.3460,0.5392);
  \draw[baseedge] (4.4324,-2.1660) -- (1.4637,-3.5771);
  \draw[baseedge] (4.4324,-2.1660) -- (4.8282,-0.6433);
  \draw[baseedge] (4.4324,-2.1660) -- (5.5940,0.8622);
  \draw[baseedge] (4.4324,-2.1660) .. controls (2.0445,-2.2033) and (-0.3435,-2.2405) .. (-2.7314,-2.2778);
  \draw[baseedge] (-2.8608,1.0829) .. controls (-0.1776,2.4086) and (2.2272,2.0183) .. (4.3536,-0.0878);
  \draw[baseedge] (-2.8608,1.0829) -- (-3.4184,2.4494);
  \draw[baseedge] (-2.8608,1.0829) .. controls (-2.0318,-0.6783) and (-0.7906,-2.0725) .. (0.8628,-3.0999);
  \draw[baseedge] (-2.8608,1.0829) -- (-0.9158,4.2733);
  \draw[baseedge] (-2.8608,1.0829) -- (-3.3579,-3.0368);
  \draw[baseedge] (3.0288,2.4030) -- (2.9697,-2.1818);
  \draw[baseedge] (3.0288,2.4030) -- (5.5045,-1.0725);
  \draw[baseedge] (3.0288,2.4030) -- (-2.0547,3.7192);
  \draw[baseedge] (3.0288,2.4030) -- (4.7293,2.5006);
  \draw[baseedge] (3.0288,2.4030) .. controls (0.7733,2.3898) and (-1.4325,2.0524) .. (-3.5888,1.3908);
  \draw[baseedge] (1.1318,3.3181) -- (-3.3360,3.6660);
  \draw[baseedge] (1.1318,3.3181) -- (3.6488,0.6680);
  \draw[baseedge] (1.1318,3.3181) -- (5.0101,1.4793);
  \draw[baseedge] (1.1318,3.3181) -- (4.5748,1.3211);
  \draw[baseedge] (1.1318,3.3181) -- (-4.0256,0.3690);
  \draw[baseedge] (-4.2084,2.6612) -- (-5.9792,0.1807);
  \draw[baseedge] (-4.2084,2.6612) -- (1.7620,3.7584);
  \draw[baseedge] (-4.2084,2.6612) -- (-1.2487,2.4981);
  \draw[baseedge] (-4.2084,2.6612) -- (-4.3746,0.0690);
  \draw[baseedge] (-4.2084,2.6612) -- (-6.0616,0.6589);
  \draw[baseedge] (-3.5229,-3.7555) -- (-0.1893,-4.0665);
  \draw[baseedge] (-3.5229,-3.7555) -- (-1.1854,-3.1988);
  \draw[baseedge] (-3.5229,-3.7555) -- (-1.1374,-2.6949);
  \draw[baseedge] (-3.5229,-3.7555) -- (-5.1131,-0.6830);
  \draw[baseedge] (-3.5229,-3.7555) -- (-3.3579,-3.0368);
  \draw[baseedge] (-2.0435,-2.9848) -- (-5.9792,0.1807);
  \draw[baseedge] (-2.0435,-2.9848) .. controls (0.0612,-2.3317) and (2.1660,-1.6787) .. (4.2707,-1.0256);
  \draw[baseedge] (-2.0435,-2.9848) -- (-5.5155,-1.8952);
  \draw[baseedge] (-2.0435,-2.9848) -- (2.5347,-3.7291);
  \draw[baseedge] (-2.0435,-2.9848) .. controls (-0.4354,-2.5116) and (1.1364,-1.9389) .. (2.6721,-1.2669);
  \draw[baseedge] (-3.9956,-1.5369) .. controls (-1.7044,-2.0819) and (0.6174,-2.2968) .. (2.9697,-2.1818);
  \draw[baseedge] (-3.9956,-1.5369) -- (-3.6602,2.0564);
  \draw[baseedge] (-3.9956,-1.5369) -- (-5.0172,1.4933);
  \draw[baseedge] (-3.9956,-1.5369) -- (0.7609,-3.8281);
  \draw[baseedge] (-3.9956,-1.5369) -- (-5.5395,0.1815);
  \draw[baseedge] (-1.8364,-1.6276) .. controls (-2.2231,1.7363) and (-0.7314,3.2533) .. (2.6385,2.9235);
  \draw[baseedge] (-1.8364,-1.6276) -- (-3.6602,2.0564);
  \draw[baseedge] (-1.8364,-1.6276) -- (-4.8690,-0.0546);
  \draw[baseedge] (-1.8364,-1.6276) -- (-0.1893,-4.0665);
  \draw[baseedge] (-1.8364,-1.6276) .. controls (0.2593,-2.0356) and (2.2950,-1.8349) .. (4.2707,-1.0256);
  \draw[baseedge] (-1.5189,3.4794) -- (-3.3360,3.6660);
  \draw[baseedge] (-1.5189,3.4794) -- (-4.8690,-0.0546);
  \draw[baseedge] (-1.5189,3.4794) -- (1.3166,2.2765);
  \draw[baseedge] (-1.5189,3.4794) .. controls (0.3214,2.4203) and (2.1040,1.2716) .. (3.8289,0.0335);
  \draw[baseedge] (-1.5189,3.4794) -- (0.7938,4.1958);
  \draw[baseedge] (-0.4809,-3.6587) -- (2.4161,-2.9459);
  \draw[baseedge] (-0.4809,-3.6587) -- (-2.1420,-3.6805);
  \draw[baseedge] (-0.4809,-3.6587) -- (3.5689,0.1540);
  \draw[baseedge] (-0.4809,-3.6587) -- (-3.1978,-1.2371);
  \draw[baseedge] (-0.4809,-3.6587) -- (-3.3579,-3.0368);
  \draw[baseedge] (-0.1758,3.7944) -- (-3.3360,3.6660);
  \draw[baseedge] (-0.1758,3.7944) -- (-4.2482,1.3156);
  \draw[baseedge] (-0.1758,3.7944) -- (-2.9150,3.0220);
  \draw[baseedge] (-0.1758,3.7944) -- (4.9564,-0.0324);
  \draw[baseedge] (-0.1758,3.7944) -- (3.0359,3.1042);
  \draw[baseedge] (-4.6777,2.6267) -- (-5.9792,0.1807);
  \draw[baseedge] (-4.6777,2.6267) -- (-1.6215,4.0837);
  \draw[baseedge] (-4.6777,2.6267) -- (-5.7909,-0.4155);
  \draw[baseedge] (-4.6777,2.6267) -- (0.1809,4.2008);
  \draw[baseedge] (-4.6777,2.6267) -- (-3.7429,-0.5391);
  \draw[baseedge] (3.6340,-3.2682) -- (2.9697,-2.1818);
  \draw[baseedge] (3.6340,-3.2682) -- (0.7790,-2.5540);
  \draw[baseedge] (3.6340,-3.2682) -- (-0.8359,-4.1658);
  \draw[baseedge] (3.6340,-3.2682) -- (4.1083,-1.5569);
  \draw[baseedge] (3.6340,-3.2682) -- (5.7429,-0.2980);
  \draw[baseedge] (-5.3943,0.7266) -- (-2.9150,3.0220);
  \draw[baseedge] (-5.3943,0.7266) -- (-5.5155,-1.8952);
  \draw[baseedge] (-5.3943,0.7266) -- (-2.0547,3.7192);
  \draw[baseedge] (-5.3943,0.7266) .. controls (-3.8176,-0.8110) and (-1.9360,-1.7119) .. (0.2505,-1.9761);
  \draw[baseedge] (-5.3943,0.7266) -- (-4.2487,-2.7385);
\end{pgfonlayer}

% Eight broad, triangular degree-six trees at well-separated boundary vertices.
% Four additional trees are attached at interior vertices of the annular layout.
% Tree edges are lavender; tree vertices are charcoal.
% Boundary trees:
\degreeSixTree{(0.1809,4.2008)}{87.5}{TreeColor}
\degreeSixTree{(4.6086,2.8078)}{31.4}{TreeColor}
\degreeSixTree{(5.1910,-0.3091)}{-3.4}{TreeColor}
\degreeSixTree{(4.2959,-3.0413)}{-35.3}{TreeColor}
\degreeSixTree{(0.0294,-3.5063)}{-90}{TreeColor}
\degreeSixTree{(-3.5229,-3.7555)}{-133.2}{TreeColor}
\degreeSixTree{(-5.6066,-1.3120)}{-166.8}{TreeColor}
\degreeSixTree{(-4.2084,2.6612)}{147.7}{TreeColor}
% Interior trees: spread their fans into different sectors to avoid a boundary-only look.
\degreeSixTree{(1.1518,1.6325)}{10}{TreeColor}
\degreeSixTree{(3.0653,-1.2987)}{-100}{TreeColor}
\degreeSixTree{(-2.2160,-2.1193)}{120}{TreeColor}
\degreeSixTree{(-2.7678,1.7783)}{40}{TreeColor}

\fill[red] (2.6385,2.9235) circle[radius=1.45pt];
\fill[red] (-2.3890,3.5374) circle[radius=1.45pt];
\fill[red] (3.2553,-1.6548) circle[radius=1.45pt];
\fill[red] (4.1432,1.1294) circle[radius=1.45pt];
\fill[red] (3.1238,-3.0923) circle[radius=1.45pt];
\fill[red] (5.2328,0.5367) circle[radius=1.45pt];
\fill[red] (2.9697,-2.1818) circle[radius=1.45pt];
\fill[red] (-4.2055,2.0924) circle[radius=1.45pt];
\fill[red] (-4.0644,1.3690) circle[radius=1.45pt];
\fill[red] (-4.4572,-1.8053) circle[radius=1.45pt];
\fill[red] (-4.7897,0.7223) circle[radius=1.45pt];
\fill[red] (-3.3360,3.6660) circle[radius=1.45pt];
\fill[red] (-1.0985,3.1555) circle[radius=1.45pt];
\fill[red] (1.7498,-2.4102) circle[radius=1.45pt];
\fill[red] (-5.3105,1.1246) circle[radius=1.45pt];
\fill[red] (-1.5287,-3.8849) circle[radius=1.45pt];
\fill[red] (2.0384,1.4371) circle[radius=1.45pt];
\fill[red] (-5.9792,0.1807) circle[radius=1.45pt];
\fill[red] (1.7620,3.7584) circle[radius=1.45pt];
\fill[red] (3.6488,0.6680) circle[radius=1.45pt];
\fill[red] (5.5045,-1.0725) circle[radius=1.45pt];
\fill[red] (4.3536,-0.0878) circle[radius=1.45pt];
\fill[red] (-4.2482,1.3156) circle[radius=1.45pt];
\fill[red] (4.6086,2.8078) circle[radius=1.45pt];
\fill[red] (2.4161,-2.9459) circle[radius=1.45pt];
\fill[red] (0.7790,-2.5540) circle[radius=1.45pt];
\fill[red] (-1.6215,4.0837) circle[radius=1.45pt];
\fill[red] (-3.6602,2.0564) circle[radius=1.45pt];
\fill[red] (-4.8690,-0.0546) circle[radius=1.45pt];
\fill[red] (-0.1893,-4.0665) circle[radius=1.45pt];
\fill[red] (4.2707,-1.0256) circle[radius=1.45pt];
\fill[red] (-2.9150,3.0220) circle[radius=1.45pt];
\fill[red] (-5.5155,-1.8952) circle[radius=1.45pt];
\fill[red] (-2.0547,3.7192) circle[radius=1.45pt];
\fill[red] (4.3460,0.5392) circle[radius=1.45pt];
\fill[red] (0.2505,-1.9761) circle[radius=1.45pt];
\fill[red] (-5.7909,-0.4155) circle[radius=1.45pt];
\fill[red] (1.3166,2.2765) circle[radius=1.45pt];
\fill[red] (-3.4184,2.4494) circle[radius=1.45pt];
\fill[red] (-3.0582,-3.5269) circle[radius=1.45pt];
\fill[red] (-2.1420,-3.6805) circle[radius=1.45pt];
\fill[red] (-5.0172,1.4933) circle[radius=1.45pt];
\fill[red] (-1.2487,2.4981) circle[radius=1.45pt];
\fill[red] (-2.6886,-3.8732) circle[radius=1.45pt];
\fill[red] (-0.8359,-4.1658) circle[radius=1.45pt];
\fill[red] (-4.2487,-2.7385) circle[radius=1.45pt];
\fill[red] (-1.1854,-3.1988) circle[radius=1.45pt];
\fill[red] (5.0101,1.4793) circle[radius=1.45pt];
\fill[red] (4.8768,0.6427) circle[radius=1.45pt];
\fill[red] (-4.3746,0.0690) circle[radius=1.45pt];
\fill[red] (1.4637,-3.5771) circle[radius=1.45pt];
\fill[red] (4.1083,-1.5569) circle[radius=1.45pt];
\fill[red] (3.8289,0.0335) circle[radius=1.45pt];
\fill[red] (0.8628,-3.0999) circle[radius=1.45pt];
\fill[red] (4.8282,-0.6433) circle[radius=1.45pt];
\fill[red] (4.9564,-0.0324) circle[radius=1.45pt];
\fill[red] (2.7942,1.3788) circle[radius=1.45pt];
\fill[red] (0.7609,-3.8281) circle[radius=1.45pt];
\fill[red] (4.5748,1.3211) circle[radius=1.45pt];
\fill[red] (5.5940,0.8622) circle[radius=1.45pt];
\fill[red] (3.5689,0.1540) circle[radius=1.45pt];
\fill[red] (2.5347,-3.7291) circle[radius=1.45pt];
\fill[red] (4.7293,2.5006) circle[radius=1.45pt];
\fill[red] (-2.7314,-2.2778) circle[radius=1.45pt];
\fill[red] (0.1809,4.2008) circle[radius=1.45pt];
\fill[red] (-1.1374,-2.6949) circle[radius=1.45pt];
\fill[red] (-5.5395,0.1815) circle[radius=1.45pt];
\fill[red] (4.6981,-1.2691) circle[radius=1.45pt];
\fill[red] (-3.7429,-0.5391) circle[radius=1.45pt];
\fill[red] (4.1451,-2.8709) circle[radius=1.45pt];
\fill[red] (-4.0256,0.3690) circle[radius=1.45pt];
\fill[red] (2.6721,-1.2669) circle[radius=1.45pt];
\fill[red] (5.7429,-0.2980) circle[radius=1.45pt];
\fill[red] (3.3650,2.2114) circle[radius=1.45pt];
\fill[red] (-0.9158,4.2733) circle[radius=1.45pt];
\fill[red] (0.7938,4.1958) circle[radius=1.45pt];
\fill[red] (-3.1978,-1.2371) circle[radius=1.45pt];
\fill[red] (3.9502,3.2482) circle[radius=1.45pt];
\fill[red] (-2.2418,-1.8889) circle[radius=1.45pt];
\fill[red] (-3.5888,1.3908) circle[radius=1.45pt];
\fill[red] (-5.1131,-0.6830) circle[radius=1.45pt];
\fill[red] (3.0359,3.1042) circle[radius=1.45pt];
\fill[red] (3.6965,-0.7335) circle[radius=1.45pt];
\fill[red] (-6.0616,0.6589) circle[radius=1.45pt];
\fill[red] (-3.3579,-3.0368) circle[radius=1.45pt];
\fill[red] (2.1960,3.9704) circle[radius=1.45pt];
\fill[red] (0.0294,-3.5063) circle[radius=1.45pt];
\fill[red] (-3.9188,-0.9785) circle[radius=1.45pt];
\fill[red] (-5.1173,-1.3009) circle[radius=1.45pt];
\fill[red] (3.8403,-2.5360) circle[radius=1.45pt];
\fill[red] (-0.5045,-3.1727) circle[radius=1.45pt];
\fill[red] (4.2959,-3.0413) circle[radius=1.45pt];
\fill[red] (5.6862,-1.2323) circle[radius=1.45pt];
\fill[red] (-0.5031,2.8212) circle[radius=1.45pt];
\fill[red] (-3.0307,-2.9174) circle[radius=1.45pt];
\fill[red] (1.7493,3.0653) circle[radius=1.45pt];
\fill[red] (0.5349,3.0510) circle[radius=1.45pt];
\fill[red] (5.4352,-1.6261) circle[radius=1.45pt];
\fill[red] (-2.7678,1.7783) circle[radius=1.45pt];
\fill[red] (-1.9435,3.1157) circle[radius=1.45pt];
\fill[red] (-4.7759,-0.7809) circle[radius=1.45pt];
\fill[red] (-3.7857,2.6079) circle[radius=1.45pt];
\fill[red] (1.0988,2.5787) circle[radius=1.45pt];
\fill[red] (5.0975,1.9550) circle[radius=1.45pt];
\fill[red] (-2.2160,-2.1193) circle[radius=1.45pt];
\fill[red] (3.0653,-1.2987) circle[radius=1.45pt];
\fill[red] (-2.0310,1.7461) circle[radius=1.45pt];
\fill[red] (2.1113,3.2110) circle[radius=1.45pt];
\fill[red] (-5.9610,1.6731) circle[radius=1.45pt];
\fill[red] (-2.6058,2.8337) circle[radius=1.45pt];
\fill[red] (3.7652,-2.1312) circle[radius=1.45pt];
\fill[red] (2.2777,2.3308) circle[radius=1.45pt];
\fill[red] (-2.0671,-2.7972) circle[radius=1.45pt];
\fill[red] (-3.5140,-2.3312) circle[radius=1.45pt];
\fill[red] (-4.6569,-1.9364) circle[radius=1.45pt];
\fill[red] (2.7987,3.6169) circle[radius=1.45pt];
\fill[red] (0.2383,-2.8004) circle[radius=1.45pt];
\fill[red] (-4.7398,0.1984) circle[radius=1.45pt];
\fill[red] (-4.3772,3.1130) circle[radius=1.45pt];
\fill[red] (-4.3249,-1.6119) circle[radius=1.45pt];
\fill[red] (3.6675,2.5078) circle[radius=1.45pt];
\fill[red] (0.9228,-2.3238) circle[radius=1.45pt];
\fill[red] (3.0145,1.8421) circle[radius=1.45pt];
\fill[red] (1.1107,-3.8963) circle[radius=1.45pt];
\fill[red] (2.5059,-3.5568) circle[radius=1.45pt];
\fill[red] (6.0834,1.1239) circle[radius=1.45pt];
\fill[red] (3.2231,-2.8012) circle[radius=1.45pt];
\fill[red] (-2.1323,-3.5682) circle[radius=1.45pt];
\fill[red] (-5.6066,-1.3120) circle[radius=1.45pt];
\fill[red] (4.1313,1.9331) circle[radius=1.45pt];
\fill[red] (-3.1808,-0.2915) circle[radius=1.45pt];
\fill[red] (-2.8024,2.2427) circle[radius=1.45pt];
\fill[red] (-5.3700,-1.0461) circle[radius=1.45pt];
\fill[red] (5.0417,-2.2071) circle[radius=1.45pt];
\fill[red] (1.6799,2.7268) circle[radius=1.45pt];
\fill[red] (1.3725,3.8917) circle[radius=1.45pt];
\fill[red] (3.7868,1.6965) circle[radius=1.45pt];
\fill[red] (4.5421,-1.7223) circle[radius=1.45pt];
\fill[red] (2.3264,-3.1262) circle[radius=1.45pt];
\fill[red] (3.5508,3.0847) circle[radius=1.45pt];
\fill[red] (-1.5487,2.7126) circle[radius=1.45pt];
\fill[red] (5.5289,1.8801) circle[radius=1.45pt];
\fill[red] (-0.8915,-2.9840) circle[radius=1.45pt];
\fill[red] (-4.9810,-2.3570) circle[radius=1.45pt];
\fill[red] (0.7925,3.6055) circle[radius=1.45pt];
\fill[red] (2.4248,-2.6748) circle[radius=1.45pt];
\fill[red] (-3.9846,-2.4876) circle[radius=1.45pt];
\fill[red] (0.0566,3.3933) circle[radius=1.45pt];
\fill[red] (-3.0580,-2.6126) circle[radius=1.45pt];
\fill[red] (5.1910,-0.3091) circle[radius=1.45pt];
\fill[red] (1.1518,1.6325) circle[radius=1.45pt];
\fill[red] (-3.8488,0.4315) circle[radius=1.45pt];
\fill[red] (-0.2978,2.4387) circle[radius=1.45pt];
\fill[red] (1.2929,-3.1609) circle[radius=1.45pt];
\fill[red] (6.0530,0.4339) circle[radius=1.45pt];
\fill[red] (4.4324,-2.1660) circle[radius=1.45pt];
\fill[red] (-2.8608,1.0829) circle[radius=1.45pt];
\fill[red] (3.0288,2.4030) circle[radius=1.45pt];
\fill[red] (1.1318,3.3181) circle[radius=1.45pt];
\fill[red] (-4.2084,2.6612) circle[radius=1.45pt];
\fill[red] (-3.5229,-3.7555) circle[radius=1.45pt];
\fill[red] (-2.0435,-2.9848) circle[radius=1.45pt];
\fill[red] (-3.9956,-1.5369) circle[radius=1.45pt];
\fill[red] (-1.8364,-1.6276) circle[radius=1.45pt];
\fill[red] (-1.5189,3.4794) circle[radius=1.45pt];
\fill[red] (-0.4809,-3.6587) circle[radius=1.45pt];
\fill[red] (-0.1758,3.7944) circle[radius=1.45pt];
\fill[red] (-4.6777,2.6267) circle[radius=1.45pt];
\fill[red] (3.6340,-3.2682) circle[radius=1.45pt];
\fill[red] (-5.3943,0.7266) circle[radius=1.45pt];


% Five selected base vertices, highlighted with a high-contrast ring.
% A white halo separates the dark ring from dense green edges; the original red
% vertex remains visible at the centre. These are overlays only.
\foreach \x/\y in {1.0988/2.5787,-2.7678/1.7783,2.2777/2.3308,-2.2160/-2.1193,3.0653/-1.2987}{%
  \draw[draw=MarkedHalo,line width=4.2pt] (\x,\y) circle[radius=0.22];
  \draw[draw=MarkedRing,line width=1.9pt] (\x,\y) circle[radius=0.22];
}

\end{tikzpicture}


==> Figures/no-graph-construction.tex <==
% Side-by-side composition. The panels remain independent TikZ fragments:
%   Figures/marked-base.tex  -- base graph with the five selected vertices ringed
%   Figures/no-graph.tex     -- closure graph, with its internal labels
% Preamble: \usepackage{tikz,graphicx}; \usetikzlibrary{backgrounds}
\noindent\makebox[\linewidth][c]{%
  \begin{minipage}[c]{0.37\linewidth}
    \centering
    % Only the graph is resized. The labels/legend below are normal document size.
    \resizebox{\linewidth}{!}{\input{Figures/marked-base.tex}}%
    \par\vspace{0.35em}
    {\normalsize $G$}\par
    % \vspace{-0.15em}
    % \begin{tikzpicture}[baseline=-0.4ex]
    %   % Arrow points from U to the ring symbol, matching the marked vertices above.
    %   \draw[black,line width=0.95pt] (0,0) circle[radius=0.095];
    %   \node[inner sep=0pt] (ulabel) at (0.5,0) {$\in U$};
    % \end{tikzpicture}%
  \end{minipage}%
  \hfill
  \begin{minipage}[c]{0.035\linewidth}
    \centering
    \begin{tikzpicture}[baseline=-0.5ex]
      \draw[->,line width=0.85pt] (0,0) -- (0.5,0);
    \end{tikzpicture}%
  \end{minipage}%
  \hfill
  \begin{minipage}[c]{0.57\linewidth}
    \centering
    \resizebox{\linewidth}{!}{\input{Figures/no-graph.tex}}%
    \par\vspace{0.35em}
    {\normalsize $F(U)$}
  \end{minipage}%
}%
\par
